Open-cluster density profiles derived using a kernel estimator

Surface and spatial radial density profiles in open clusters are derived using a kernel estimator method. Formulae are obtained for the contribution of every star into the spatial density profile. The evaluation of spatial density profiles is tested against open-cluster models from N-body experiments with N = 500. Surface density profiles are derived for seven open clusters (NGC 1502, 1960, 2287, 2516, 2682, 6819 and 6939) using Two-Micron All-Sky Survey data and for different limiting magnitudes. The selection of an optimal kernel half-width is discussed. It is shown that open-cluster radius estimates hardly depend on the kernel half-width. Hints of stellar mass segregation and structural features indicating cluster non-stationarity in the regular force field are found. A comparison with other investigations shows that the data on open-cluster sizes are often underestimated. The existence of an extended corona around the open cluster NGC 6939 was confirmed. A combined function composed of the King density profile for the cluster core and the uniform sphere for the cluster corona is shown to be a better approximation of the surface radial density profile.The King function alone does not reproduce surface density profiles of sample clusters properly. The number of stars, the cluster masses and the tidal radii in the Galactic gravitational field for the sample clusters are estimated. It is shown that NGC 6819 and 6939 are extended beyond their tidal surfaces.

==> Table_8_NGC_6939.txt <==
%auto-ignore
NGC 6939
    r,arcmin    Jlim=11                                           Jlim=12                                           Jlim=13                                           Jlim=14                                           Jlim=15                                           Jlim=16
                   F        confidence  interval    histogram        F        confidence  interval    histogram        F        confidence  interval    histogram        F        confidence  interval    histogram        F        confidence  interval    histogram        F        confidence  interval    histogram
     0.000      0.260066    0.232802    0.287330    0.477465      0.388181    0.354889    0.421473    0.676408      0.944904    0.880177    1.009631    1.591549      1.910638    1.802805    2.018472    3.083627      3.259088    3.081153    3.437024    4.794543      4.897621    4.748973    5.046270    6.525352
     0.200      0.259935    0.232688    0.287183    0.477465      0.387999    0.354732    0.421266    0.676408      0.944380    0.879695    1.009064    1.591549      1.909709    1.801922    2.017495    3.083627      3.257750    3.079916    3.435584    4.794543      4.895929    4.747375    5.044482    6.525352
     0.400      0.259540    0.232344    0.286736    0.477465      0.387453    0.354261    0.420645    0.676408      0.942813    0.878257    1.007369    1.591549      1.906929    1.799285    2.014572    3.083627      3.253774    3.076251    3.431297    4.794543      4.890896    4.742628    5.039165    6.525352
     0.600      0.258877    0.231768    0.285987    0.477465      0.386540    0.353471    0.419609    0.676408      0.940201    0.875863    1.004538    1.591549      1.902302    1.794894    2.009710    3.083627      3.247173    3.070174    3.424173    4.794543      4.882551    4.734755    5.030348    6.525352
     0.800      0.257952    0.230961    0.284943    0.477465      0.385269    0.352371    0.418167    0.676408      0.936565    0.872535    1.000594    1.591549      1.895860    1.788779    2.002942    3.083627      3.237988    3.061724    3.414252    4.794543      4.870932    4.723787    5.018076    6.525352
     1.000      0.256769    0.229926    0.283612    0.477465      0.383641    0.350961    0.416321    0.676408      0.931943    0.868309    0.995577    1.591549      1.887648    1.780984    1.994313    3.083627      3.226288    3.050968    3.401607    4.794543      4.856095    4.709775    5.002415    6.525352
     1.200      0.255331    0.228663    0.281998    0.477465      0.381656    0.349243    0.414069    0.676408      0.926361    0.863204    0.989519    1.591549      1.877695    1.771538    1.983852    3.083627      3.212124    3.037952    3.386297    4.794543      4.838113    4.692788    4.983437    6.525352
     1.400      0.253638    0.227170    0.280105    0.477465      0.379315    0.347216    0.411414    0.676408      0.919840    0.857238    0.982442    1.591549      1.866021    1.760466    1.971576    3.083627      3.195512    3.022683    3.368342    4.794543      4.817024    4.672873    4.961176    6.525352
     1.600      0.251689    0.225446    0.277932    0.477465      0.376623    0.344882    0.408363    0.676408      0.912401    0.850431    0.974371    1.591549      1.852666    1.747811    1.957521    3.083627      3.176492    3.005196    3.347789    4.794543      4.792902    4.650106    4.935698    6.525352
     1.800      0.249484    0.223487    0.275480    0.477465      0.373582    0.342243    0.404921    0.676408      0.904069    0.842804    0.965334    1.591549      1.837673    1.733620    1.941725    3.083627      3.155106    2.985528    3.324684    4.794543      4.765816    4.624553    4.907079    6.525352
     2.000      0.247027    0.221298    0.272756    0.477465      0.370197    0.339299    0.401096    0.676408      0.894874    0.834385    0.955364    1.591549      1.821088    1.717940    1.924236    3.083627      3.131414    2.963739    3.299090    4.794543      4.735859    4.596294    4.875425    6.525352
     2.200      0.244327    0.218886    0.269768    0.477465      0.366479    0.336057    0.396901    0.676408      0.884858    0.825211    0.944505    1.591549      1.802966    1.700821    1.905112    3.083627      3.105486    2.939895    3.271077    4.794543      4.703133    4.565429    4.840836    6.525352
     2.400      0.241395    0.216264    0.266525    0.477465      0.362448    0.332533    0.392363    0.676408      0.874063    0.815327    0.932799    1.591549      1.783371    1.682324    1.884418    3.083627      3.077388    2.914059    3.240718    4.794543      4.667745    4.532059    4.803430    6.525352
     2.600      0.238246    0.213446    0.263045    0.477465      0.358131    0.328751    0.387511    0.676408      0.862540    0.804780    0.920301    1.591549      1.762376    1.662523    1.862229    3.083627      3.047217    2.886314    3.208121    4.794543      4.629809    4.496277    4.763341    6.525352
     2.800      0.234898    0.210448    0.259348    0.477465      0.353555    0.324733    0.382378    0.676408      0.850341    0.793616    0.907066    1.591549      1.740054    1.641488    1.838621    3.083627      3.015080    2.856759    3.173400    4.794543      4.589456    4.458203    4.720710    6.525352
     3.000      0.231366    0.207280    0.255451    0.477465      0.348740    0.320494    0.376985    0.676408      0.837506    0.781872    0.893139    1.591549      1.716468    1.619276    1.813659    3.083627      2.981067    2.825478    3.136657    4.794543      4.546813    4.417954    4.675671    6.525352
     3.200      0.227657    0.203950    0.251364    0.477465      0.343694    0.316042    0.371347    0.676408      0.824067    0.769579    0.878556    1.591549      1.691669    1.595937    1.787402    3.083627      2.945264    2.792549    3.097980    4.794543      4.502001    4.375635    4.628368    6.525352
     3.400      0.223779    0.200461    0.247098    0.477465      0.338429    0.311382    0.365476    0.676408      0.810066    0.756775    0.863358    1.591549      1.665717    1.571523    1.759912    3.083627      2.907776    2.758067    3.057486    4.794543      4.455175    4.331375    4.578975    6.525352
     3.600      0.219746    0.196825    0.242667    0.477465      0.332954    0.306520    0.359389    0.676408      0.795545    0.743499    0.847590    1.591549      1.638690    1.546108    1.731272    3.083627      2.868727    2.722144    3.015310    4.794543      4.406508    4.285334    4.527683    6.525352
     3.800      0.215570    0.193054    0.238085    0.477465      0.327284    0.301466    0.353102    0.676408      0.780543    0.729792    0.831293    1.591549      1.610670    1.519770    1.701570    3.083627      2.828241    2.684890    2.971592    4.794543      4.356170    4.237665    4.474675    6.525352
     4.000      0.211263    0.189159    0.233367    0.112735      0.321436    0.296236    0.346637    0.179049      0.765106    0.715696    0.814516    0.450939      1.581745    1.492592    1.670899    1.001350      2.786446    2.646418    2.926475    2.009331      4.304342    4.188525    4.420160    3.488146
     4.200      0.206837    0.185147    0.228527    0.112735      0.315428    0.290841    0.340015    0.179049      0.749275    0.701247    0.797304    0.450939      1.552004    1.464658    1.639350    1.001350      2.743457    2.606830    2.880084    2.009331      4.251192    4.138063    4.364321    3.488146
     4.400      0.202304    0.181031    0.223578    0.112735      0.309277    0.285298    0.333257    0.179049      0.733090    0.686479    0.779700    0.450939      1.521542    1.436056    1.607028    1.001350      2.699382    2.566223    2.832541    2.009331      4.196865    4.086409    4.307320    3.488146
     4.600      0.197676    0.176821    0.218532    0.112735      0.303005    0.279623    0.326387    0.179049      0.716600    0.671440    0.761759    0.450939      1.490463    1.406880    1.574046    1.001350      2.654351    2.524708    2.783993    2.009331      4.141527    4.033705    4.249350    3.488146
     4.800      0.192965    0.172526    0.213404    0.112735      0.296632    0.273834    0.319430    0.179049      0.699856    0.656174    0.743539    0.450939      1.458866    1.377217    1.540514    1.001350      2.608505    2.482411    2.734599    2.009331      4.085362    3.980113    4.190611    3.488146
     5.000      0.188182    0.168157    0.208208    0.112735      0.290180    0.267952    0.312409    0.179049      0.682910    0.640723    0.725097    0.450939      1.426846    1.347154    1.506537    1.001350      2.561985    2.439461    2.684508    2.009331      4.028529    3.925780    4.131279    3.488146
     5.200      0.183344    0.163727    0.202961    0.112735      0.283676    0.261998    0.305354    0.179049      0.665815    0.625136    0.706495    0.450939      1.394513    1.316796    1.472231    1.001350      2.514943    2.396001    2.633884    2.009331      3.971207    3.870864    4.071550    3.488146
     5.400      0.178471    0.159257    0.197685    0.112735      0.277151    0.256003    0.298299    0.179049      0.648631    0.609458    0.687803    0.450939      1.361978    1.286243    1.437713    1.001350      2.467523    2.352163    2.582883    2.009331      3.913559    3.815512    4.011606    3.488146
     5.600      0.173585    0.154767    0.192402    0.112735      0.270634    0.249993    0.291275    0.179049      0.631419    0.593744    0.669094    0.450939      1.329358    1.255607    1.403110    1.001350      2.419879    2.308089    2.531670    2.009331      3.855760    3.759889    3.951631    3.488146
     5.800      0.168710    0.150279    0.187140    0.112735      0.264155    0.243995    0.284314    0.179049      0.614247    0.578048    0.650447    0.450939      1.296770    1.224998    1.368542    1.001350      2.372160    2.263919    2.480400    2.009331      3.797981    3.704156    3.891806    3.488146
     6.000      0.163866    0.145814    0.181918    0.112735      0.257743    0.238040    0.277446    0.179049      0.597177    0.562423    0.631932    0.450939      1.264328    1.194526    1.334129    1.001350      2.324512    2.219794    2.429230    2.009331      3.740387    3.648475    3.832300    3.488146
     6.200      0.159073    0.141389    0.176758    0.112735      0.251424    0.232150    0.270699    0.179049      0.580269    0.546921    0.613618    0.450939      1.232150    1.164308    1.299993    1.001350      2.277093    2.175859    2.378327    2.009331      3.683131    3.592998    3.773264    3.488146
     6.400      0.154344    0.137015    0.171672    0.112735      0.245216    0.226342    0.264089    0.179049      0.563578    0.531587    0.595568    0.450939      1.200347    1.134451    1.266243    1.001350      2.230048    2.132247    2.327849    2.009331      3.626364    3.537876    3.714852    3.488146
     6.600      0.149689    0.132705    0.166673    0.112735      0.239131    0.220631    0.257631    0.179049      0.547151    0.516464    0.577838    0.450939      1.169014    1.105049    1.232979    1.001350      2.183514    2.089084    2.277944    2.009331      3.570240    3.483265    3.657215    3.488146
     6.800      0.145119    0.128468    0.161770    0.112735      0.233185    0.215033    0.251337    0.179049      0.531036    0.501592    0.560479    0.450939      1.138238    1.076184    1.200293    1.001350      2.137626    2.046496    2.228756    2.009331      3.514910    3.429321    3.600498    3.488146
     7.000      0.140645    0.124315    0.156975    0.112735      0.227394    0.209565    0.245224    0.179049      0.515287    0.487022    0.543553    0.450939      1.108115    1.047946    1.168285    1.001350      2.092520    2.004609    2.180431    2.009331      3.460533    3.376213    3.544853    3.488146
     7.200      0.136279    0.120259    0.152299    0.112735      0.221772    0.204239    0.239305    0.179049      0.499959    0.472801    0.527117    0.450939      1.078727    1.020417    1.137037    1.001350      2.048324    1.963545    2.133104    2.009331      3.407259    3.324099    3.490419    3.488146
     7.400      0.132034    0.116315    0.147754    0.112735      0.216334    0.199073    0.233595    0.179049      0.485102    0.458978    0.511225    0.450939      1.050149    0.993671    1.106626    1.001350      2.005161    1.923421    2.086902    2.009331      3.355227    3.273130    3.437324    3.488146
     7.600      0.127920    0.112492    0.143348    0.112735      0.211092    0.194080    0.228104    0.179049      0.470759    0.445592    0.495926    0.450939      1.022457    0.967782    1.077133    1.001350      1.963162    1.884365    2.041960    2.009331      3.304589    3.223471    3.385706    3.488146
     7.800      0.123948    0.108804    0.139092    0.112735      0.206063    0.189281    0.222845    0.179049      0.456977    0.432686    0.481267    0.450939      0.995734    0.942828    1.048641    1.001350      1.922447    1.846493    1.998402    2.009331      3.255486    3.175280    3.335693    3.488146
     8.000      0.120134    0.105267    0.135001    0.071620      0.201263    0.184693    0.217833    0.139261      0.443790    0.420294    0.467286    0.298416      0.970043    0.918869    1.021216    0.704261      1.883099    1.809889    1.956309    1.496056      3.208020    3.128669    3.287371    2.653909
     8.200      0.116485    0.101889    0.131081    0.071620      0.196703    0.180331    0.213076    0.139261      0.431225    0.408444    0.454006    0.298416      0.945433    0.895958    0.994907    0.704261      1.845190    1.774627    1.915752    1.496056      3.162278    3.083740    3.240815    2.653909
     8.400      0.113006    0.098675    0.127336    0.071620      0.192390    0.176205    0.208575    0.139261      0.419310    0.397166    0.441454    0.298416      0.921955    0.874147    0.969763    0.704261      1.808775    1.740766    1.876785    1.496056      3.118341    3.040589    3.196093    2.653909
     8.600      0.109695    0.095626    0.123764    0.071620      0.188326    0.172322    0.204331    0.139261      0.408071    0.386493    0.429648    0.298416      0.899660    0.853488    0.945831    0.704261      1.773911    1.708363    1.839460    1.496056      3.076283    2.999299    3.153267    2.653909
     8.800      0.106553    0.092744    0.120363    0.071620      0.184513    0.168686    0.200340    0.139261      0.397526    0.376450    0.418603    0.298416      0.878590    0.834025    0.923154    0.704261      1.740645    1.677470    1.803820    1.496056      3.036157    2.959933    3.112381    2.653909
     9.000      0.103579    0.090026    0.117132    0.071620      0.180943    0.165293    0.196593    0.139261      0.387671    0.367038    0.408304    0.298416      0.858762    0.815774    0.901749    0.704261      1.709002    1.648114    1.769890    1.496056      2.997996    2.922528    3.073463    2.653909
     9.200      0.100774    0.087476    0.114072    0.071620      0.177612    0.162142    0.193083    0.139261      0.378485    0.358244    0.398726    0.298416      0.840179    0.798738    0.881620    0.704261      1.678995    1.620312    1.737677    1.496056      2.961822    2.887115    3.036529    2.653909
     9.400      0.098136    0.085090    0.111182    0.071620      0.174511    0.159222    0.189800    0.139261      0.369954    0.350062    0.389847    0.298416      0.822813    0.782890    0.862736    0.704261      1.650606    1.594054    1.707158    1.496056      2.927615    2.853681    3.001549    2.653909
     9.600      0.095661    0.082863    0.108460    0.071620      0.171631    0.156525    0.186737    0.139261      0.362065    0.342485    0.381645    0.298416      0.806629    0.768198    0.845061    0.704261      1.623796    1.569310    1.678283    1.496056      2.895325    2.822182    2.968468    2.653909
     9.800      0.093344    0.080786    0.105902    0.071620      0.168965    0.154043    0.183887    0.139261      0.354799    0.335499    0.374099    0.298416      0.791592    0.754623    0.828562    0.704261      1.598525    1.546046    1.651005    1.496056      2.864903    2.792573    2.937233    2.653909
    10.000      0.091171    0.078848    0.103495    0.071620      0.166497    0.151756    0.181238    0.139261      0.348128    0.329079    0.367177    0.298416      0.777646    0.742108    0.813184    0.704261      1.574731    1.524202    1.625261    1.496056      2.836275    2.764783    2.907767    2.653909
    10.200      0.089133    0.077038    0.101229    0.071620      0.164213    0.149651    0.178776    0.139261      0.342024    0.323200    0.360849    0.298416      0.764722    0.730584    0.798859    0.704261      1.552347    1.503709    1.600984    1.496056      2.809336    2.738709    2.879963    2.653909
    10.400      0.087221    0.075349    0.099093    0.071620      0.162103    0.147713    0.176492    0.139261      0.336455    0.317831    0.355080    0.298416      0.752747    0.719975    0.785518    0.704261      1.531298    1.484494    1.578102    1.496056      2.783977    2.714244    2.853710    2.653909
    10.600      0.085421    0.073768    0.097075    0.071620      0.160147    0.145925    0.174369    0.139261      0.331385    0.312938    0.349831    0.298416      0.741652    0.710210    0.773093    0.704261      1.511496    1.466465    1.556527    1.496056      2.760102    2.691290    2.828914    2.653909
    10.800      0.083728    0.072288    0.095168    0.071620      0.158336    0.144275    0.172397    0.139261      0.326781    0.308491    0.345071    0.298416      0.731380    0.701227    0.761532    0.704261      1.492863    1.449547    1.536179    1.496056      2.737623    2.669761    2.805484    2.653909
    11.000      0.082134    0.070900    0.093368    0.071620      0.156656    0.142750    0.170561    0.139261      0.322615    0.304461    0.340768    0.298416      0.721861    0.692951    0.750771    0.704261      1.475312    1.433656    1.516967    1.496056      2.716437    2.649558    2.783317    2.653909
    11.200      0.080634    0.069599    0.091669    0.071620      0.155094    0.141339    0.168849    0.139261      0.318846    0.300812    0.336880    0.298416      0.713012    0.685297    0.740727    0.704261      1.458744    1.418699    1.498789    1.496056      2.696433    2.630568    2.762297    2.653909
    11.400      0.079225    0.068381    0.090068    0.071620      0.153641    0.140032    0.167249    0.139261      0.315428    0.297497    0.333358    0.298416      0.704771    0.678196    0.731345    0.704261      1.443083    1.404599    1.481567    1.496056      2.677521    2.612708    2.742335    2.653909
    11.600      0.077897    0.067238    0.088557    0.071620      0.152280    0.138816    0.165743    0.139261      0.312321    0.294480    0.330161    0.298416      0.697081    0.671586    0.722576    0.704261      1.428254    1.391279    1.465229    1.496056      2.659617    2.595886    2.723347    2.653909
    11.800      0.076645    0.066162    0.087128    0.071620      0.151000    0.137682    0.164319    0.139261      0.309501    0.291740    0.327263    0.298416      0.689907    0.665421    0.714393    0.704261      1.414195    1.378671    1.449719    1.496056      2.642645    2.580026    2.705263    2.653909
    12.000      0.075460    0.065146    0.085775    0.079577      0.149793    0.136621    0.162965    0.170523      0.306951    0.289257    0.324645    0.295573      0.683219    0.659666    0.706772    0.656514      1.400851    1.366715    1.434987    1.315870      2.626538    2.565058    2.688019    2.574900
    12.200      0.074337    0.064183    0.084491    0.079577      0.148649    0.135626    0.161672    0.170523      0.304649    0.287014    0.322284    0.295573      0.676980    0.654276    0.699683    0.656514      1.388152    1.355338    1.420966    1.315870      2.611221    2.550905    2.671537    2.574900
    12.400      0.073272    0.063271    0.083273    0.079577      0.147562    0.134691    0.160433    0.170523      0.302567    0.284982    0.320151    0.295573      0.671143    0.649204    0.693083    0.656514      1.376026    1.344465    1.407586    1.315870      2.596609    2.537486    2.655732    2.574900
    12.600      0.072265    0.062408    0.082121    0.079577      0.146528    0.133813    0.159243    0.170523      0.300679    0.283138    0.318220    0.295573      0.665665    0.644401    0.686928    0.656514      1.364399    1.334021    1.394777    1.315870      2.582620    2.524717    2.640523    2.574900
    12.800      0.071313    0.061594    0.081032    0.079577      0.145545    0.132992    0.158098    0.170523      0.298966    0.281463    0.316468    0.295573      0.660511    0.639832    0.681189    0.656514      1.353229    1.323957    1.382500    1.315870      2.569194    2.512535    2.625853    2.574900
    13.000      0.070414    0.060824    0.080003    0.079577      0.144608    0.132222    0.156994    0.170523      0.297408    0.279939    0.314877    0.295573      0.655649    0.635465    0.675833    0.656514      1.342491    1.314243    1.370740    1.315870      2.556289    2.500894    2.611684    2.574900
    13.200      0.069566    0.060101    0.079032    0.079577      0.143714    0.131499    0.155929    0.170523      0.295990    0.278551    0.313429    0.295573      0.651051    0.631272    0.670830    0.656514      1.332161    1.304846    1.359476    1.315870      2.543867    2.489751    2.597983    2.574900
    13.400      0.068770    0.059422    0.078118    0.079577      0.142857    0.130816    0.154897    0.170523      0.294698    0.277286    0.312110    0.295573      0.646689    0.627230    0.666149    0.656514      1.322207    1.295728    1.348685    1.315870      2.531888    2.479058    2.584718    2.574900
    13.600      0.068022    0.058785    0.077258    0.079577      0.142028    0.130164    0.153893    0.170523      0.293518    0.276132    0.310903    0.295573      0.642537    0.623316    0.661759    0.656514      1.312606    1.286862    1.338350    1.315870      2.520320    2.468776    2.571863    2.574900
    13.800      0.067313    0.058183    0.076443    0.079577      0.141219    0.129531    0.152908    0.170523      0.292429    0.275072    0.309787    0.295573      0.638566    0.619509    0.657624    0.656514      1.303336    1.278224    1.328447    1.315870      2.509125    2.458865    2.559386    2.574900
    14.000      0.066637    0.057609    0.075665    0.079577      0.140420    0.128908    0.151931    0.170523      0.291415    0.274089    0.308740    0.295573      0.634750    0.615792    0.653709    0.656514      1.294371    1.269789    1.318952    1.315870      2.498266    2.449283    2.547250    2.574900
    14.200      0.065988    0.057058    0.074919    0.079577      0.139619    0.128284    0.150955    0.170523      0.290462    0.273172    0.307752    0.295573      0.631073    0.612156    0.649989    0.656514      1.285693    1.261538    1.309848    1.315870      2.487696    2.439977    2.535415    2.574900
    14.400      0.065369    0.056532    0.074206    0.079577      0.138818    0.127656    0.149980    0.170523      0.289565    0.272315    0.306814    0.295573      0.627528    0.608603    0.646454    0.656514      1.277303    1.253474    1.301132    1.315870      2.477386    2.430913    2.523858    2.574900
    14.600      0.064780    0.056033    0.073528    0.079577      0.138016    0.127025    0.149008    0.170523      0.288716    0.271511    0.305921    0.295573      0.624107    0.605132    0.643083    0.656514      1.269193    1.245593    1.292793    1.315870      2.467309    2.422060    2.512559    2.574900
    14.800      0.064225    0.055565    0.072885    0.079577      0.137216    0.126392    0.148039    0.170523      0.287911    0.270756    0.305065    0.295573      0.620802    0.601746    0.639857    0.656514      1.261353    1.237890    1.284816    1.315870      2.457443    2.413390    2.501497    2.574900
    15.000      0.063703    0.055129    0.072277    0.079577      0.136415    0.125758    0.147073    0.170523      0.287142    0.270043    0.304241    0.295573      0.617604    0.598447    0.636761    0.656514      1.253779    1.230369    1.277189    1.315870      2.447770    2.404882    2.490658    2.574900
    15.200      0.063217    0.054729    0.071706    0.079577      0.135616    0.125122    0.146110    0.170523      0.286403    0.269366    0.303439    0.295573      0.614505    0.595237    0.633774    0.656514      1.246451    1.223018    1.269884    1.315870      2.438257    2.396499    2.480015    2.574900
    15.400      0.062768    0.054365    0.071171    0.079577      0.134820    0.124487    0.145152    0.170523      0.285689    0.268723    0.302655    0.295573      0.611501    0.592121    0.630882    0.656514      1.239359    1.215839    1.262879    1.315870      2.428891    2.388225    2.469557    2.574900
    15.600      0.062358    0.054040    0.070675    0.079577      0.134032    0.123857    0.144206    0.170523      0.285001    0.268112    0.301889    0.295573      0.608585    0.589099    0.628071    0.656514      1.232486    1.208828    1.256144    1.315870      2.419651    2.380036    2.459266    2.574900
    15.800      0.061986    0.053754    0.070218    0.079577      0.133255    0.123235    0.143275    0.170523      0.284335    0.267530    0.301141    0.295573      0.605751    0.586173    0.625329    0.656514      1.225820    1.201982    1.249658    1.315870      2.410529    2.371921    2.449136    2.574900
    16.000      0.061652    0.053507    0.069798    0.037578      0.132491    0.122622    0.142360    0.099472      0.283691    0.266975    0.300407    0.265258      0.602999    0.583347    0.622651    0.539358      1.219353    1.195303    1.243404    1.129558      2.401520    2.363875    2.439165    2.267958
    16.200      0.061355    0.053297    0.069413    0.037578      0.131741    0.122019    0.141462    0.099472      0.283066    0.266447    0.299686    0.265258      0.600330    0.580626    0.620033    0.539358      1.213073    1.188788    1.237358    1.129558      2.392613    2.355881    2.429344    2.267958
    16.400      0.061092    0.053123    0.069061    0.037578      0.131004    0.121426    0.140581    0.099472      0.282457    0.265941    0.298973    0.265258      0.597742    0.578011    0.617474    0.539358      1.206967    1.182434    1.231501    1.129558      2.383797    2.347927    2.419667    2.267958
    16.600      0.060862    0.052984    0.068740    0.037578      0.130280    0.120842    0.139718    0.099472      0.281859    0.265456    0.298262    0.265258      0.595234    0.575499    0.614969    0.539358      1.201031    1.176241    1.225821    1.129558      2.375076    2.340014    2.410138    2.267958
    16.800      0.060661    0.052878    0.068445    0.037578      0.129566    0.120264    0.138869    0.099472      0.281267    0.264986    0.297548    0.265258      0.592800    0.573085    0.612514    0.539358      1.195255    1.170207    1.220303    1.129558      2.366445    2.332134    2.400755    2.267958
    17.000      0.060488    0.052802    0.068174    0.037578      0.128860    0.119688    0.138031    0.099472      0.280677    0.264528    0.296827    0.265258      0.590434    0.570763    0.610105    0.539358      1.189630    1.164327    1.214933    1.129558      2.357896    2.324278    2.391514    2.267958
    17.200      0.060337    0.052751    0.067922    0.037578      0.128155    0.119110    0.137200    0.099472      0.280082    0.264073    0.296090    0.265258      0.588120    0.568514    0.607726    0.539358      1.184136    1.158585    1.209688    1.129558      2.349415    2.316432    2.382399    2.267958
    17.400      0.060204    0.052723    0.067684    0.037578      0.127447    0.118524    0.136371    0.099472      0.279472    0.263613    0.295331    0.265258      0.585841    0.566320    0.605363    0.539358      1.178751    1.152962    1.204541    1.129558      2.340986    2.308578    2.373395    2.267958
    17.600      0.060087    0.052713    0.067461    0.037578      0.126736    0.117928    0.135544    0.099472      0.278846    0.263143    0.294549    0.265258      0.583588    0.564168    0.603009    0.539358      1.173467    1.147454    1.199481    1.129558      2.332609    2.300712    2.364506    2.267958
    17.800      0.059987    0.052722    0.067252    0.037578      0.126026    0.117327    0.134725    0.099472      0.278206    0.262663    0.293749    0.265258      0.581361    0.562056    0.600665    0.539358      1.168286    1.142067    1.194506    1.129558      2.324294    2.292840    2.355747    2.267958
    18.000      0.059904    0.052748    0.067060    0.037578      0.125317    0.116720    0.133914    0.099472      0.277551    0.262171    0.292931    0.265258      0.579155    0.559979    0.598331    0.539358      1.163203    1.136797    1.189608    1.129558      2.316040    2.284958    2.347121    2.267958
    18.200      0.059836    0.052789    0.066883    0.037578      0.124612    0.116109    0.133115    0.099472      0.276879    0.261664    0.292094    0.265258      0.576967    0.557929    0.596005    0.539358      1.158204    1.131636    1.184771    1.129558      2.307850    2.277067    2.338634    2.267958
    18.400      0.059783    0.052844    0.066721    0.037578      0.123910    0.115492    0.132328    0.099472      0.276190    0.261142    0.291238    0.265258      0.574791    0.555901    0.593681    0.539358      1.153279    1.126574    1.179984    1.129558      2.299728    2.269168    2.330288    2.267958
    18.600      0.059743    0.052912    0.066573    0.037578      0.123210    0.114869    0.131551    0.099472      0.275482    0.260602    0.290362    0.265258      0.572621    0.553888    0.591354    0.539358      1.148421    1.121605    1.175238    1.129558      2.291677    2.261265    2.322088    2.267958
    18.800      0.059713    0.052990    0.066437    0.037578      0.122512    0.114240    0.130783    0.099472      0.274753    0.260042    0.289465    0.265258      0.570454    0.551886    0.589021    0.539358      1.143629    1.116727    1.170530    1.129558      2.283708    2.253374    2.314042    2.267958
    19.000      0.059690    0.053074    0.066307    0.037578      0.121815    0.113605    0.130024    0.099472      0.274004    0.259462    0.288545    0.265258      0.568288    0.549897    0.586679    0.539358      1.138902    1.111947    1.165857    1.129558      2.275835    2.245513    2.306156    2.267958
    19.200      0.059672    0.053164    0.066180    0.037578      0.121119    0.112966    0.129272    0.099472      0.273232    0.258862    0.287603    0.265258      0.566125    0.547922    0.584327    0.539358      1.134239    1.107265    1.161213    1.129558      2.268067    2.237699    2.298435    2.267958
    19.400      0.059657    0.053258    0.066055    0.037578      0.120428    0.112326    0.128530    0.099472      0.272443    0.258244    0.286642    0.265258      0.563969    0.545969    0.581969    0.539358      1.129645    1.102688    1.156602    1.129558      2.260424    2.229954    2.290893    2.267958
    19.600      0.059643    0.053356    0.065931    0.037578      0.119744    0.111689    0.127799    0.099472      0.271639    0.257613    0.285665    0.265258      0.561826    0.544042    0.579610    0.539358      1.125125    1.098221    1.152029    1.129558      2.252916    2.222294    2.283539    2.267958
    19.800      0.059630    0.053454    0.065805    0.037578      0.119069    0.111058    0.127081    0.099472      0.270823    0.256970    0.284677    0.265258      0.559702    0.542147    0.577256    0.539358      1.120684    1.093870    1.147498    1.129558      2.245550    2.214728    2.276372    2.267958
    20.000      0.059615    0.053553    0.065677    0.070535      0.118408    0.110436    0.126379    0.121175      0.269997    0.256315    0.283679    0.267670      0.557597    0.540284    0.574910    0.535339      1.116318    1.089631    1.143006    1.045359      2.238318    2.207253    2.269382    2.116037
    20.200      0.059596    0.053648    0.065544    0.070535      0.117759    0.109826    0.125693    0.121175      0.269160    0.255649    0.282671    0.267670      0.555512    0.538452    0.572572    0.535339      1.112023    1.085498    1.138548    1.045359      2.231214    2.199867    2.262560    2.116037
    20.400      0.059572    0.053740    0.065405    0.070535      0.117126    0.109229    0.125024    0.121175      0.268314    0.254972    0.281656    0.267670      0.553449    0.536652    0.570246    0.535339      1.107793    1.081464    1.134122    1.045359      2.224237    2.192574    2.255901    2.116037
    20.600      0.059542    0.053827    0.065258    0.070535      0.116510    0.108647    0.124373    0.121175      0.267458    0.254284    0.280633    0.267670      0.551410    0.534886    0.567934    0.535339      1.103631    1.077532    1.129731    1.045359      2.217402    2.185393    2.249412    2.116037
    20.800      0.059505    0.053908    0.065102    0.070535      0.115913    0.108084    0.123741    0.121175      0.266591    0.253580    0.279602    0.267670      0.549398    0.533154    0.565641    0.535339      1.099539    1.073701    1.125377    1.045359      2.210724    2.178344    2.243104    2.116037
    21.000      0.059462    0.053985    0.064940    0.070535      0.115338    0.107544    0.123133    0.121175      0.265715    0.252863    0.278566    0.267670      0.547420    0.531462    0.563378    0.535339      1.095524    1.069975    1.121072    1.045359      2.204221    2.171447    2.236996    2.116037
    21.200      0.059416    0.054058    0.064773    0.070535      0.114791    0.107031    0.122552    0.121175      0.264834    0.252137    0.277531    0.267670      0.545488    0.529817    0.561160    0.535339      1.091599    1.066367    1.116831    1.045359      2.197914    2.164724    2.231104    2.116037
    21.400      0.059365    0.054128    0.064602    0.070535      0.114273    0.106547    0.121999    0.121175      0.263951    0.251403    0.276499    0.267670      0.543608    0.528223    0.558993    0.535339      1.087773    1.062881    1.112664    1.045359      2.191814    2.158191    2.225436    2.116037
    21.600      0.059311    0.054194    0.064429    0.070535      0.113783    0.106092    0.121473    0.121175      0.263067    0.250663    0.275472    0.267670      0.541785    0.526683    0.556887    0.535339      1.084057    1.059527    1.108586    1.045359      2.185936    2.151870    2.220001    2.116037
    21.800      0.059257    0.054258    0.064256    0.070535      0.113324    0.105670    0.120978    0.121175      0.262186    0.249922    0.274449    0.267670      0.540027    0.525206    0.554849    0.535339      1.080464    1.056317    1.104611    1.045359      2.180298    2.145784    2.214813    2.116037
    22.000      0.059201    0.054318    0.064084    0.070535      0.112899    0.105282    0.120515    0.121175      0.261306    0.249181    0.273431    0.267670      0.538344    0.523799    0.552890    0.535339      1.077004    1.053257    1.100752    1.045359      2.174919    2.139954    2.209884    2.116037
    22.200      0.059143    0.054373    0.063913    0.070535      0.112506    0.104927    0.120085    0.121175      0.260429    0.248439    0.272419    0.267670      0.536740    0.522466    0.551015    0.535339      1.073688    1.050355    1.097021    1.045359      2.169811    2.134400    2.205221    2.116037
    22.400      0.059081    0.054420    0.063742    0.070535      0.112145    0.104603    0.119687    0.121175      0.259555    0.247698    0.271413    0.267670      0.535221    0.521212    0.549229    0.535339      1.070524    1.047615    1.093433    1.045359      2.164984    2.129140    2.200828    2.116037
    22.600      0.059014    0.054457    0.063571    0.070535      0.111813    0.104307    0.119319    0.121175      0.258685    0.246958    0.270413    0.267670      0.533786    0.520036    0.547536    0.535339      1.067516    1.045037    1.089995    1.045359      2.160451    2.124190    2.196712    2.116037
    22.800      0.058942    0.054483    0.063401    0.070535      0.111510    0.104039    0.118981    0.121175      0.257820    0.246221    0.269420    0.267670      0.532438    0.518940    0.545935    0.535339      1.064661    1.042613    1.086710    1.045359      2.156216    2.119559    2.192873    2.116037
    23.000      0.058864    0.054496    0.063232    0.070535      0.111237    0.103800    0.118674    0.121175      0.256960    0.245487    0.268433    0.267670      0.531170    0.517920    0.544421    0.535339      1.061955    1.040336    1.083573    1.045359      2.152271    2.115243    2.189298    2.116037
    23.200      0.058779    0.054495    0.063064    0.070535      0.110993    0.103589    0.118398    0.121175      0.256104    0.244757    0.267451    0.267670      0.529980    0.516973    0.542986    0.535339      1.059388    1.038196    1.080580    1.045359      2.148600    2.111228    2.185971    2.116037
    23.400      0.058684    0.054474    0.062894    0.070535      0.110780    0.103406    0.118154    0.121175      0.255253    0.244032    0.266474    0.267670      0.528865    0.516100    0.541629    0.535339      1.056958    1.036185    1.077730    1.045359      2.145187    2.107501    2.182874    2.116037
    23.600      0.058578    0.054433    0.062723    0.070535      0.110597    0.103251    0.117942    0.121175      0.254411    0.243316    0.265505    0.267670      0.527827    0.515301    0.540353    0.535339      1.054671    1.034304    1.075038    1.045359      2.142024    2.104055    2.179994    2.116037
    23.800      0.058460    0.054371    0.062549    0.070535      0.110443    0.103123    0.117763    0.121175      0.253579    0.242609    0.264548    0.267670      0.526864    0.514575    0.539154    0.535339      1.052534    1.032555    1.072514    1.045359      2.139109    2.100891    2.177327    2.116037
    24.000      0.058329    0.054286    0.062373    0.058153      0.110317    0.103019    0.117615    0.101002      0.252761    0.241915    0.263606    0.237202      0.525972    0.513918    0.538026    0.509602      1.050550    1.030935    1.070166    1.022264      2.136433    2.098002    2.174863    2.124106
    24.200      0.058186    0.054179    0.062193    0.058153      0.110216    0.102936    0.117496    0.101002      0.251958    0.241234    0.262682    0.237202      0.525146    0.513326    0.536965    0.509602      1.048717    1.029440    1.067993    1.022264      2.133990    2.095382    2.172598    2.124106
    24.400      0.058029    0.054049    0.062009    0.058153      0.110138    0.102872    0.117404    0.101002      0.251171    0.240568    0.261775    0.237202      0.524380    0.512794    0.535965    0.509602      1.047026    1.028063    1.065989    1.022264      2.131777    2.093026    2.170527    2.124106
    24.600      0.057859    0.053898    0.061821    0.058153      0.110081    0.102825    0.117337    0.101002      0.250403    0.239917    0.260889    0.237202      0.523670    0.512319    0.535022    0.509602      1.045466    1.026789    1.064142    1.022264      2.129776    2.090917    2.168635    2.124106
    24.800      0.057679    0.053728    0.061631    0.058153      0.110046    0.102797    0.117295    0.101002      0.249657    0.239287    0.260028    0.237202      0.523016    0.511896    0.534136    0.509602      1.044026    1.025607    1.062446    1.022264      2.127971    2.089036    2.166906    2.124106
    25.000      0.057490    0.053542    0.061439    0.058153      0.110032    0.102786    0.117278    0.101002      0.248940    0.238683    0.259197    0.237202      0.522416    0.511527    0.533306    0.509602      1.042706    1.024516    1.060896    1.022264      2.126350    2.087368    2.165332    2.124106
    25.200      0.057291    0.053340    0.061243    0.058153      0.110038    0.102792    0.117285    0.101002      0.248256    0.238112    0.258400    0.237202      0.521872    0.511211    0.532533    0.509602      1.041503    1.023514    1.059492    1.022264      2.124902    2.085903    2.163900    2.124106
    25.400      0.057082    0.053123    0.061042    0.058153      0.110063    0.102812    0.117313    0.101002      0.247607    0.237575    0.257639    0.237202      0.521380    0.510945    0.531816    0.509602      1.040416    1.022604    1.058229    1.022264      2.123612    2.084627    2.162597    2.124106
    25.600      0.056861    0.052889    0.060834    0.058153      0.110103    0.102846    0.117360    0.101002      0.246991    0.237072    0.256910    0.237202      0.520935    0.510722    0.531148    0.509602      1.039442    1.021783    1.057101    1.022264      2.122476    2.083534    2.161417    2.124106
    25.800      0.056628    0.052639    0.060617    0.058153      0.110155    0.102888    0.117422    0.101002      0.246407    0.236600    0.256214    0.237202      0.520527    0.510532    0.530522    0.509602      1.038575    1.021049    1.056100    1.022264      2.121481    2.082612    2.160349    2.124106
    26.000      0.056383    0.052375    0.060391    0.058153      0.110217    0.102939    0.117495    0.101002      0.245854    0.236159    0.255550    0.237202      0.520148    0.510365    0.529931    0.509602      1.037810    1.020401    1.055220    1.022264      2.120623    2.081858    2.159389    2.124106
    26.200      0.056127    0.052097    0.060157    0.058153      0.110288    0.102997    0.117579    0.101002      0.245333    0.235748    0.254917    0.237202      0.519791    0.510214    0.529368    0.509602      1.037141    1.019832    1.054451    1.022264      2.119892    2.081256    2.158528    2.124106
    26.400      0.055863    0.051809    0.059917    0.058153      0.110370    0.103067    0.117673    0.101002      0.244845    0.235371    0.254319    0.237202      0.519458    0.510079    0.528837    0.509602      1.036567    1.019342    1.053792    1.022264      2.119284    2.080801    2.157767    2.124106
    26.600      0.055592    0.051513    0.059670    0.058153      0.110464    0.103149    0.117778    0.101002      0.244393    0.235027    0.253759    0.237202      0.519150    0.509960    0.528340    0.509602      1.036085    1.018930    1.053241    1.022264      2.118803    2.080495    2.157112    2.124106
    26.800      0.055316    0.051212    0.059420    0.058153      0.110571    0.103247    0.117895    0.101002      0.243978    0.234718    0.253239    0.237202      0.518867    0.509854    0.527880    0.509602      1.035701    1.018600    1.052801    1.022264      2.118453    2.080339    2.156567    2.124106
    27.000      0.055037    0.050907    0.059166    0.058153      0.110691    0.103360    0.118021    0.101002      0.243600    0.234442    0.252759    0.237202      0.518609    0.509759    0.527459    0.509602      1.035413    1.018355    1.052470    1.022264      2.118235    2.080338    2.156133    2.124106
    27.200      0.054756    0.050601    0.058910    0.058153      0.110823    0.103489    0.118157    0.101002      0.243261    0.234200    0.252322    0.237202      0.518378    0.509675    0.527081    0.509602      1.035220    1.018195    1.052244    1.022264      2.118148    2.080490    2.155806    2.124106
    27.400      0.054474    0.050295    0.058653    0.058153      0.110966    0.103633    0.118300    0.101002      0.242962    0.233993    0.251931    0.237202      0.518175    0.509600    0.526749    0.509602      1.035121    1.018122    1.052120    1.022264      2.118187    2.080793    2.155582    2.124106
    27.600      0.054192    0.049990    0.058395    0.058153      0.111123    0.103794    0.118452    0.101002      0.242703    0.233818    0.251587    0.237202      0.517999    0.509534    0.526464    0.509602      1.035112    1.018134    1.052090    1.022264      2.118344    2.081238    2.155451    2.124106
    27.800      0.053914    0.049690    0.058139    0.058153      0.111292    0.103973    0.118611    0.101002      0.242482    0.233675    0.251289    0.237202      0.517850    0.509474    0.526227    0.509602      1.035187    1.018225    1.052148    1.022264      2.118611    2.081818    2.155404    2.124106
    28.000      0.053641    0.049397    0.057885    0.049073      0.111473    0.104168    0.118777    0.123345      0.242298    0.233561    0.251036    0.249343      0.517726    0.509415    0.526037    0.557042      1.035335    1.018387    1.052284    1.080927      2.118979    2.082525    2.155433    2.173791
    28.200      0.053377    0.049117    0.057638    0.049073      0.111667    0.104382    0.118951    0.123345      0.242152    0.233476    0.250829    0.249343      0.517628    0.509359    0.525896    0.557042      1.035553    1.018616    1.052491    1.080927      2.119435    2.083347    2.155523    2.173791
    28.400      0.053127    0.048853    0.057402    0.049073      0.111878    0.104619    0.119136    0.123345      0.242046    0.233423    0.250668    0.249343      0.517560    0.509311    0.525809    0.557042      1.035838    1.018912    1.052765    1.080927      2.119978    2.084284    2.155671    2.173791
    28.600      0.052895    0.048611    0.057180    0.049073      0.112109    0.104882    0.119336    0.123345      0.241982    0.233406    0.250557    0.249343      0.517524    0.509272    0.525776    0.557042      1.036191    1.019277    1.053106    1.080927      2.120608    2.085339    2.155877    2.173791
    28.800      0.052684    0.048394    0.056975    0.049073      0.112363    0.105175    0.119551    0.123345      0.241961    0.233426    0.250496    0.249343      0.517518    0.509240    0.525796    0.557042      1.036607    1.019705    1.053509    1.080927      2.121319    2.086504    2.156135    2.173791
    29.000      0.052498    0.048205    0.056791    0.049073      0.112641    0.105497    0.119785    0.123345      0.241981    0.233482    0.250480    0.249343      0.517535    0.509212    0.525859    0.557042      1.037075    1.020186    1.053964    1.080927      2.122096    2.087759    2.156433    2.173791
    29.200      0.052338    0.048046    0.056631    0.049073      0.112942    0.105849    0.120035    0.123345      0.242035    0.233567    0.250503    0.249343      0.517570    0.509181    0.525958    0.557042      1.037584    1.020709    1.054458    1.080927      2.122923    2.089088    2.156757    2.173791
    29.400      0.052206    0.047917    0.056495    0.049073      0.113264    0.106228    0.120301    0.123345      0.242121    0.233681    0.250562    0.249343      0.517618    0.509148    0.526089    0.557042      1.038127    1.021268    1.054986    1.080927      2.123790    2.090478    2.157102    2.173791
    29.600      0.052102    0.047821    0.056384    0.049073      0.113606    0.106632    0.120579    0.123345      0.242235    0.233818    0.250652    0.249343      0.517677    0.509110    0.526245    0.557042      1.038695    1.021852    1.055538    1.080927      2.124684    2.091912    2.157456    2.173791
    29.800      0.052028    0.047757    0.056298    0.049073      0.113963    0.107058    0.120868    0.123345      0.242369    0.233974    0.250765    0.249343      0.517739    0.509064    0.526415    0.557042      1.039276    1.022447    1.056106    1.080927      2.125593    2.093374    2.157813    2.173791
    30.000      0.051982    0.047725    0.056239    0.049073      0.114333    0.107502    0.121165    0.123345      0.242518    0.234142    0.250894    0.249343      0.517795    0.509003    0.526587    0.557042      1.039861    1.023040    1.056681    1.080927      2.126509    2.094850    2.158168    2.173791
    30.200      0.051963    0.047723    0.056203    0.049073      0.114713    0.107960    0.121466    0.123345      0.242675    0.234319    0.251032    0.249343      0.517834    0.508921    0.526747    0.557042      1.040434    1.023618    1.057250    1.080927      2.127411    2.096316    2.158505    2.173791
    30.400      0.051969    0.047748    0.056191    0.049073      0.115098    0.108427    0.121769    0.123345      0.242835    0.234497    0.251172    0.249343      0.517849    0.508814    0.526884    0.557042      1.040988    1.024172    1.057805    1.080927      2.128283    2.097752    2.158814    2.173791
    30.600      0.051999    0.047797    0.056200    0.049073      0.115486    0.108899    0.122072    0.123345      0.242991    0.234672    0.251310    0.249343      0.517835    0.508679    0.526992    0.557042      1.041521    1.024697    1.058344    1.080927      2.129119    2.099146    2.159091    2.173791
    30.800      0.052050    0.047870    0.056231    0.049073      0.115873    0.109373    0.122373    0.123345      0.243140    0.234838    0.251442    0.249343      0.517791    0.508516    0.527067    0.557042      1.042029    1.025192    1.058866    1.080927      2.129914    2.100492    2.159336    2.173791
    31.000      0.052123    0.047964    0.056282    0.049073      0.116257    0.109844    0.122670    0.123345      0.243282    0.234996    0.251568    0.249343      0.517721    0.508331    0.527111    0.557042      1.042518    1.025660    1.059376    1.080927      2.130671    2.101787    2.159555    2.173791
    31.200      0.052215    0.048077    0.056352    0.049073      0.116635    0.110309    0.122961    0.123345      0.243415    0.235143    0.251687    0.249343      0.517627    0.508127    0.527126    0.557042      1.042989    1.026104    1.059875    1.080927      2.131393    2.103033    2.159752    2.173791
    31.400      0.052324    0.048207    0.056441    0.049073      0.117004    0.110763    0.123244    0.123345      0.243539    0.235280    0.251798    0.249343      0.517510    0.507908    0.527112    0.557042      1.043444    1.026526    1.060362    1.080927      2.132078    2.104223    2.159932    2.173791
    31.600      0.052449    0.048352    0.056546    0.049073      0.117362    0.111204    0.123520    0.123345      0.243652    0.235404    0.251901    0.249343      0.517373    0.507676    0.527070    0.557042      1.043881    1.026922    1.060840    1.080927      2.132726    2.105355    2.160098    2.173791
    31.800      0.052586    0.048507    0.056665    0.049073      0.117708    0.111627    0.123788    0.123345      0.243754    0.235514    0.251993    0.249343      0.517215    0.507431    0.526999    0.557042      1.044299    1.027289    1.061309    1.080927      2.133333    2.106415    2.160250    2.173791
    32.000      0.052734    0.048671    0.056798    0.050321      0.118038    0.112029    0.124046    0.112345      0.243840    0.235609    0.252072    0.235222      0.517035    0.507173    0.526896    0.478635      1.044694    1.027621    1.061767    1.012272      2.133892    2.107396    2.160389    2.060822
    32.200      0.052892    0.048842    0.056943    0.050321      0.118350    0.112407    0.124293    0.112345      0.243910    0.235684    0.252135    0.235222      0.516832    0.506903    0.526761    0.478635      1.045065    1.027916    1.062215    1.012272      2.134406    2.108290    2.160522    2.060822
    32.400      0.053058    0.049017    0.057098    0.050321      0.118642    0.112757    0.124526    0.112345      0.243962    0.235743    0.252181    0.235222      0.516609    0.506623    0.526594    0.478635      1.045413    1.028171    1.062656    1.012272      2.134878    2.109093    2.160664    2.060822
    32.600      0.053227    0.049194    0.057260    0.050321      0.118910    0.113078    0.124743    0.112345      0.243997    0.235785    0.252209    0.235222      0.516367    0.506335    0.526400    0.478635      1.045735    1.028379    1.063090    1.012272      2.135309    2.109795    2.160823    2.060822
    32.800      0.053399    0.049370    0.057427    0.050321      0.119153    0.113366    0.124940    0.112345      0.244013    0.235809    0.252217    0.235222      0.516109    0.506040    0.526177    0.478635      1.046021    1.028532    1.063511    1.012272      2.135693    2.110384    2.161001    2.060822
    33.000      0.053570    0.049543    0.057596    0.050321      0.119366    0.113618    0.125115    0.112345      0.244012    0.235817    0.252206    0.235222      0.515833    0.505738    0.525927    0.478635      1.046271    1.028626    1.063916    1.012272      2.136026    2.110852    2.161201    2.060822
    33.200      0.053739    0.049714    0.057765    0.050321      0.119549    0.113833    0.125265    0.112345      0.243992    0.235808    0.252175    0.235222      0.515539    0.505428    0.525650    0.478635      1.046481    1.028658    1.064303    1.012272      2.136307    2.111191    2.161422    2.060822
    33.400      0.053908    0.049882    0.057933    0.050321      0.119702    0.114012    0.125391    0.112345      0.243951    0.235779    0.252124    0.235222      0.515227    0.505109    0.525346    0.478635      1.046648    1.028625    1.064670    1.012272      2.136534    2.111402    2.161667    2.060822
    33.600      0.054074    0.050047    0.058100    0.050321      0.119825    0.114157    0.125493    0.112345      0.243892    0.235732    0.252053    0.235222      0.514897    0.504779    0.525015    0.478635      1.046769    1.028527    1.065011    1.012272      2.136713    2.111488    2.161938    2.060822
    33.800      0.054238    0.050211    0.058266    0.050321      0.119922    0.114270    0.125573    0.112345      0.243815    0.235667    0.251964    0.235222      0.514548    0.504438    0.524658    0.478635      1.046844    1.028365    1.065322    1.012272      2.136842    2.111451    2.162233    2.060822
    34.000      0.054399    0.050371    0.058427    0.050321      0.119991    0.114352    0.125629    0.112345      0.243720    0.235583    0.251858    0.235222      0.514177    0.504080    0.524273    0.478635      1.046866    1.028135    1.065597    1.012272      2.136919    2.111296    2.162543    2.060822
    34.200      0.054552    0.050525    0.058580    0.050321      0.120032    0.114404    0.125661    0.112345      0.243604    0.235478    0.251731    0.235222      0.513780    0.503701    0.523858    0.478635      1.046825    1.027830    1.065819    1.012272      2.136938    2.111020    2.162855    2.060822
    34.400      0.054697    0.050672    0.058722    0.050321      0.120046    0.114425    0.125667    0.112345      0.243467    0.235352    0.251582    0.235222      0.513353    0.503295    0.523411    0.478635      1.046710    1.027443    1.065977    1.012272      2.136888    2.110623    2.163152    2.060822
    34.600      0.054830    0.050810    0.058850    0.050321      0.120030    0.114415    0.125646    0.112345      0.243308    0.235205    0.251411    0.235222      0.512897    0.502862    0.522932    0.478635      1.046514    1.026972    1.066057    1.012272      2.136766    2.110113    2.163419    2.060822
    34.800      0.054952    0.050939    0.058964    0.050321      0.119986    0.114374    0.125597    0.112345      0.243128    0.235037    0.251219    0.235222      0.512411    0.502400    0.522422    0.478635      1.046235    1.026418    1.066052    1.012272      2.136564    2.109490    2.163638    2.060822
    35.000      0.055060    0.051058    0.059062    0.050321      0.119912    0.114303    0.125520    0.112345      0.242929    0.234852    0.251006    0.235222      0.511895    0.501908    0.521882    0.478635      1.045876    1.025789    1.065963    1.012272      2.136279    2.108760    2.163797    2.060822
    35.200      0.055153    0.051165    0.059141    0.050321      0.119808    0.114201    0.125414    0.112345      0.242708    0.234647    0.250768    0.235222      0.511349    0.501386    0.521312    0.478635      1.045444    1.025094    1.065795    1.012272      2.135910    2.107932    2.163889    2.060822
    35.400      0.055227    0.051256    0.059198    0.050321      0.119670    0.114065    0.125274    0.112345      0.242462    0.234419    0.250504    0.235222      0.510773    0.500833    0.520713    0.478635      1.044948    1.024340    1.065556    1.012272      2.135465    2.107018    2.163912    2.060822
    35.600      0.055282    0.051331    0.059232    0.050321      0.119497    0.113894    0.125100    0.112345      0.242191    0.234170    0.250212    0.235222      0.510170    0.500252    0.520089    0.478635      1.044400    1.023541    1.065259    1.012272      2.134956    2.106040    2.163872    2.060822
    35.800      0.055315    0.051390    0.059241    0.050321      0.119289    0.113688    0.124889    0.112345      0.241899    0.233903    0.249895    0.235222      0.509547    0.499647    0.519447    0.478635      1.043811    1.022708    1.064914    1.012272      2.134389    2.105010    2.163767    2.060822
    36.000      0.055329    0.051432    0.059226    0.064918      0.119048    0.113450    0.124646    0.123554      0.241590    0.233620    0.249559    0.234544      0.508910    0.499026    0.518794    0.495265      1.043192    1.021852    1.064532    1.040790      2.133771    2.103943    2.163600    2.163251
    36.200      0.055323    0.051457    0.059188    0.064918      0.118777    0.113183    0.124370    0.123554      0.241268    0.233329    0.249207    0.234544      0.508264    0.498394    0.518135    0.495265      1.042553    1.020983    1.064123    1.040790      2.133114    2.102855    2.163374    2.163251
    36.400      0.055297    0.051467    0.059127    0.064918      0.118477    0.112888    0.124065    0.123554      0.240937    0.233031    0.248843    0.234544      0.507616    0.497757    0.517475    0.495265      1.041902    1.020112    1.063692    1.040790      2.132430    2.101764    2.163096    2.163251
    36.600      0.055254    0.051462    0.059045    0.064918      0.118152    0.112570    0.123734    0.123554      0.240601    0.232730    0.248472    0.234544      0.506973    0.497123    0.516823    0.495265      1.041248    1.019250    1.063246    1.040790      2.131734    2.100693    2.162776    2.163251
    36.800      0.055192    0.051442    0.058941    0.064918      0.117806    0.112232    0.123380    0.123554      0.240266    0.232431    0.248101    0.234544      0.506342    0.496499    0.516185    0.495265      1.040600    1.018407    1.062792    1.040790      2.131040    2.099658    2.162421    2.163251
    37.000      0.055113    0.051409    0.058818    0.064918      0.117443    0.111878    0.123008    0.123554      0.239938    0.232140    0.247736    0.234544      0.505731    0.495892    0.515569    0.495265      1.039964    1.017592    1.062336    1.040790      2.130356    2.098672    2.162039    2.163251
    37.200      0.055019    0.051362    0.058677    0.064918      0.117069    0.111514    0.122624    0.123554      0.239623    0.231863    0.247384    0.234544      0.505149    0.495311    0.514987    0.495265      1.039349    1.016815    1.061882    1.040790      2.129692    2.097744    2.161639    2.163251
    37.400      0.054910    0.051303    0.058517    0.064918      0.116686    0.111142    0.122230    0.123554      0.239326    0.231602    0.247049    0.234544      0.504602    0.494761    0.514443    0.495265      1.038755    1.016079    1.061432    1.040790      2.129051    2.096879    2.161222    2.163251
    37.600      0.054786    0.051231    0.058342    0.064918      0.116299    0.110768    0.121831    0.123554      0.239047    0.231360    0.246734    0.234544      0.504091    0.494244    0.513939    0.495265      1.038183    1.015385    1.060980    1.040790      2.128432    2.096081    2.160783    2.163251
    37.800      0.054650    0.051148    0.058151    0.064918      0.115913    0.110395    0.121431    0.123554      0.238793    0.231141    0.246445    0.234544      0.503624    0.493767    0.513482    0.495265      1.037641    1.014747    1.060535    1.040790      2.127849    2.095366    2.160332    2.163251
    38.000      0.054502    0.051055    0.057950    0.064918      0.115532    0.110028    0.121037    0.123554      0.238571    0.230951    0.246190    0.234544      0.503209    0.493337    0.513081    0.495265      1.037143    1.014179    1.060106    1.040790      2.127314    2.094750    2.159877    2.163251
    38.200      0.054346    0.050953    0.057739    0.064918      0.115161    0.109671    0.120651    0.123554      0.238383    0.230793    0.245973    0.234544      0.502850    0.492958    0.512743    0.495265      1.036693    1.013689    1.059697    1.040790      2.126828    2.094236    2.159419    2.163251
    38.400      0.054182    0.050842    0.057523    0.064918      0.114800    0.109326    0.120275    0.123554      0.238232    0.230668    0.245796    0.234544      0.502553    0.492633    0.512472    0.495265      1.036298    1.013283    1.059313    1.040790      2.126393    2.093829    2.158958    2.163251
    38.600      0.054012    0.050722    0.057301    0.064918      0.114451    0.108992    0.119910    0.123554      0.238119    0.230578    0.245661    0.234544      0.502320    0.492367    0.512273    0.495265      1.035960    1.012964    1.058956    1.040790      2.126008    2.093526    2.158491    2.163251
    38.800      0.053835    0.050594    0.057076    0.064918      0.114114    0.108672    0.119556    0.123554      0.238046    0.230523    0.245570    0.234544      0.502154    0.492159    0.512149    0.495265      1.035683    1.012735    1.058630    1.040790      2.125674    2.093327    2.158021    2.163251
    39.000      0.053654    0.050459    0.056849    0.064918      0.113791    0.108367    0.119216    0.123554      0.238013    0.230503    0.245523    0.234544      0.502057    0.492009    0.512105    0.495265      1.035475    1.012604    1.058346    1.040790      2.125398    2.093235    2.157561    2.163251
    39.200      0.053469    0.050316    0.056622    0.064918      0.113485    0.108078    0.118891    0.123554      0.238019    0.230517    0.245521    0.234544      0.502027    0.491914    0.512141    0.495265      1.035342    1.012573    1.058112    1.040790      2.125187    2.093252    2.157121    2.163251
    39.400      0.053280    0.050166    0.056395    0.064918      0.113193    0.107804    0.118583    0.123554      0.238064    0.230564    0.245564    0.234544      0.502064    0.491871    0.512257    0.495265      1.035284    1.012639    1.057929    1.040790      2.125045    2.093379    2.156711    2.163251
    39.600      0.053088    0.050007    0.056169    0.064918      0.112918    0.107545    0.118290    0.123554      0.238147    0.230642    0.245652    0.234544      0.502167    0.491879    0.512455    0.495265      1.035303    1.012802    1.057804    1.040790      2.124979    2.093619    2.156340    2.163251
    39.800      0.052891    0.049839    0.055944    0.064918      0.112657    0.107300    0.118014    0.123554      0.238268    0.230750    0.245786    0.234544      0.502336    0.491936    0.512736    0.495265      1.035403    1.013064    1.057743    1.040790      2.124996    2.093971    2.156021    2.163251
    40.000      0.052690    0.049660    0.055720    0.044525      0.112410    0.107067    0.117753    0.107051      0.238426    0.230887    0.245964    0.236838      0.502570    0.492042    0.513099    0.507780      1.035586    1.013425    1.057746    1.016507      2.125095    2.094434    2.155757    2.102171
    40.200      0.052485    0.049472    0.055498    0.044525      0.112177    0.106847    0.117508    0.107051      0.238617    0.231050    0.246184    0.236838      0.502864    0.492189    0.513538    0.507780      1.035846    1.013879    1.057812    1.016507      2.125268    2.094995    2.155542    2.102171
    40.400      0.052277    0.049275    0.055279    0.044525      0.111961    0.106641    0.117280    0.107051      0.238839    0.231236    0.246442    0.236838      0.503211    0.492376    0.514045    0.507780      1.036178    1.014422    1.057935    1.016507      2.125507    2.095642    2.155373    2.102171
    40.600      0.052067    0.049070    0.055064    0.044525      0.111760    0.106449    0.117071    0.107051      0.239088    0.231441    0.246736    0.236838      0.503603    0.492598    0.514609    0.507780      1.036574    1.015042    1.058107    1.016507      2.125804    2.096363    2.155245    2.102171
    40.800      0.051853    0.048855    0.054851    0.044525      0.111575    0.106270    0.116881    0.107051      0.239359    0.231659    0.247059    0.236838      0.504031    0.492844    0.515218    0.507780      1.037022    1.015725    1.058319    1.016507      2.126151    2.097147    2.155154    2.102171
    41.000      0.051636    0.048631    0.054640    0.044525      0.111405    0.106104    0.116706    0.107051      0.239643    0.231883    0.247403    0.236838      0.504480    0.493105    0.515854    0.507780      1.037509    1.016457    1.058560    1.016507      2.126537    2.097981    2.155093    2.102171
    41.200      0.051414    0.048398    0.054430    0.044525      0.111248    0.105949    0.116547    0.107051      0.239936    0.232108    0.247765    0.236838      0.504939    0.493372    0.516505    0.507780      1.038025    1.017227    1.058823    1.016507      2.126953    2.098852    2.155053    2.102171
    41.400      0.051188    0.048155    0.054221    0.044525      0.111104    0.105806    0.116402    0.107051      0.240236    0.232332    0.248139    0.236838      0.505402    0.493639    0.517164    0.507780      1.038567    1.018028    1.059106    1.016507      2.127396    2.099754    2.155039    2.102171
    41.600      0.050959    0.047905    0.054012    0.044525      0.110971    0.105673    0.116270    0.107051      0.240538    0.232553    0.248523    0.236838      0.505860    0.493899    0.517821    0.507780      1.039123    1.018844    1.059402    1.016507      2.127856    2.100671    2.155041    2.102171
    41.800      0.050725    0.047646    0.053804    0.044525      0.110850    0.105549    0.116151    0.107051      0.240839    0.232766    0.248911    0.236838      0.506303    0.494142    0.518464    0.507780      1.039680    1.019661    1.059699    1.016507      2.128316    2.101583    2.155048    2.102171
    42.000      0.050490    0.047382    0.053598    0.044525      0.110740    0.105435    0.116045    0.107051      0.241137    0.232973    0.249302    0.236838      0.506725    0.494364    0.519087    0.507780      1.040228    1.020465    1.059991    1.016507      2.128764    2.102473    2.155054    2.102171
    42.200      0.050253    0.047113    0.053393    0.044525      0.110642    0.105332    0.115951    0.107051      0.241432    0.233171    0.249694    0.236838      0.507127    0.494566    0.519689    0.507780      1.040767    1.021253    1.060281    1.016507      2.129203    2.103340    2.155066    2.102171
    42.400      0.050017    0.046843    0.053191    0.044525      0.110559    0.105244    0.115874    0.107051      0.241723    0.233362    0.250085    0.236838      0.507512    0.494753    0.520271    0.507780      1.041302    1.022025    1.060580    1.016507      2.129638    2.104183    2.155093    2.102171
    42.600      0.049782    0.046571    0.052993    0.044525      0.110493    0.105172    0.115814    0.107051      0.242010    0.233546    0.250474    0.236838      0.507883    0.494930    0.520836    0.507780      1.041838    1.022783    1.060893    1.016507      2.130065    2.104996    2.155135    2.102171
    42.800      0.049549    0.046301    0.052798    0.044525      0.110445    0.105117    0.115773    0.107051      0.242294    0.233727    0.250862    0.236838      0.508242    0.495100    0.521384    0.507780      1.042376    1.023525    1.061228    1.016507      2.130487    2.105778    2.155197    2.102171
    43.000      0.049321    0.046035    0.052608    0.044525      0.110415    0.105079    0.115751    0.107051      0.242576    0.233905    0.251247    0.236838      0.508591    0.495265    0.521917    0.507780      1.042920    1.024248    1.061591    1.016507      2.130911    2.106531    2.155290    2.102171
    43.200      0.049099    0.045774    0.052424    0.044525      0.110403    0.105059    0.115747    0.107051      0.242855    0.234081    0.251628    0.236838      0.508928    0.495424    0.522432    0.507780      1.043464    1.024948    1.061979    1.016507      2.131333    2.107250    2.155416    2.102171
    43.400      0.048885    0.045521    0.052249    0.044525      0.110410    0.105058    0.115762    0.107051      0.243129    0.234254    0.252004    0.236838      0.509250    0.495573    0.522927    0.507780      1.043999    1.025614    1.062384    1.016507      2.131747    2.107927    2.155567    2.102171
    43.600      0.048679    0.045276    0.052082    0.044525      0.110436    0.105075    0.115798    0.107051      0.243397    0.234424    0.252371    0.236838      0.509557    0.495714    0.523401    0.507780      1.044519    1.026236    1.062802    1.016507      2.132146    2.108555    2.155737    2.102171
    43.800      0.048482    0.045041    0.051923    0.044525      0.110483    0.105110    0.115855    0.107051      0.243658    0.234588    0.252728    0.236838      0.509850    0.495845    0.523855    0.507780      1.045022    1.026812    1.063231    1.016507      2.132530    2.109136    2.155923    2.102171
    44.000      0.048295    0.044815    0.051774    0.052763      0.110549    0.105164    0.115933    0.119366      0.243911    0.234748    0.253074    0.272466      0.510129    0.495968    0.524290    0.534553      1.045506    1.027341    1.063672    1.079486      2.132897    2.109671    2.156122    2.164161
    44.200      0.048118    0.044601    0.051635    0.052763      0.110635    0.105236    0.116033    0.119366      0.244153    0.234902    0.253405    0.272466      0.510391    0.496081    0.524702    0.534553      1.045973    1.027823    1.064122    1.079486      2.133247    2.110162    2.156331    2.164161
    44.400      0.047953    0.044399    0.051507    0.052763      0.110740    0.105325    0.116155    0.119366      0.244385    0.235049    0.253720    0.272466      0.510636    0.496182    0.525091    0.534553      1.046421    1.028262    1.064581    1.079486      2.133585    2.110617    2.156554    2.164161
    44.600      0.047799    0.044208    0.051390    0.052763      0.110862    0.105428    0.116296    0.119366      0.244601    0.235187    0.254016    0.272466      0.510862    0.496270    0.525454    0.534553      1.046855    1.028662    1.065049    1.079486      2.133922    2.111047    2.156797    2.164161
    44.800      0.047654    0.044027    0.051282    0.052763      0.110999    0.105544    0.116454    0.119366      0.244801    0.235313    0.254288    0.272466      0.511065    0.496343    0.525788    0.534553      1.047273    1.029024    1.065521    1.079486      2.134258    2.111454    2.157062    2.164161
    45.000      0.047520    0.043857    0.051183    0.052763      0.111148    0.105670    0.116626    0.119366      0.244977    0.235423    0.254531    0.272466      0.511240    0.496395    0.526085    0.534553      1.047671    1.029349    1.065992    1.079486      2.134594    2.111839    2.157349    2.164161
    45.200      0.047397    0.043699    0.051095    0.052763      0.111308    0.105804    0.116811    0.119366      0.245131    0.235517    0.254745    0.272466      0.511387    0.496428    0.526345    0.534553      1.048052    1.029643    1.066462    1.079486      2.134937    2.112210    2.157664    2.164161
    45.400      0.047286    0.043553    0.051018    0.052763      0.111479    0.105949    0.117010    0.119366      0.245264    0.235596    0.254933    0.272466      0.511508    0.496448    0.526568    0.534553      1.048424    1.029917    1.066931    1.079486      2.135297    2.112577    2.158017    2.164161
    45.600      0.047188    0.043422    0.050954    0.052763      0.111663    0.106104    0.117223    0.119366      0.245379    0.235663    0.255095    0.272466      0.511610    0.496459    0.526760    0.534553      1.048792    1.030181    1.067403    1.079486      2.135683    2.112948    2.158417    2.164161
    45.800      0.047103    0.043303    0.050903    0.052763      0.111859    0.106268    0.117449    0.119366      0.245478    0.235722    0.255235    0.272466      0.511696    0.496467    0.526924    0.534553      1.049162    1.030443    1.067881    1.079486      2.136104    2.113336    2.158872    2.164161
    46.000      0.047030    0.043197    0.050863    0.052763      0.112063    0.106440    0.117686    0.119366      0.245562    0.235772    0.255352    0.272466      0.511768    0.496473    0.527062    0.534553      1.049536    1.030707    1.068365    1.079486      2.136567    2.113749    2.159386    2.164161
    46.200      0.046970    0.043103    0.050836    0.052763      0.112275    0.106618    0.117932    0.119366      0.245628    0.235812    0.255443    0.272466      0.511823    0.496476    0.527170    0.534553      1.049915    1.030976    1.068854    1.079486      2.137075    2.114191    2.159960    2.164161
    46.400      0.046920    0.043020    0.050820    0.052763      0.112490    0.106797    0.118183    0.119366      0.245674    0.235840    0.255507    0.272466      0.511856    0.496469    0.527244    0.534553      1.050296    1.031247    1.069344    1.079486      2.137620    2.114656    2.160584    2.164161
    46.600      0.046882    0.042948    0.050815    0.052763      0.112706    0.106976    0.118435    0.119366      0.245698    0.235854    0.255542    0.272466      0.511868    0.496453    0.527283    0.534553      1.050674    1.031519    1.069829    1.079486      2.138192    2.115138    2.161246    2.164161
    46.800      0.046855    0.042887    0.050822    0.052763      0.112923    0.107157    0.118688    0.119366      0.245702    0.235855    0.255548    0.272466      0.511858    0.496428    0.527288    0.534553      1.051050    1.031795    1.070305    1.079486      2.138787    2.115637    2.161938    2.164161
    47.000      0.046840    0.042838    0.050841    0.052763      0.113141    0.107339    0.118942    0.119366      0.245684    0.235843    0.255525    0.272466      0.511828    0.496394    0.527262    0.534553      1.051426    1.032079    1.070772    1.079486      2.139404    2.116155    2.162654    2.164161
    47.200      0.046836    0.042801    0.050872    0.052763      0.113359    0.107522    0.119196    0.119366      0.245647    0.235818    0.255475    0.272466      0.511778    0.496352    0.527204    0.534553      1.051804    1.032377    1.071230    1.079486      2.140047    2.116701    2.163393    2.164161
    47.400      0.046844    0.042774    0.050914    0.052763      0.113577    0.107706    0.119449    0.119366      0.245592    0.235783    0.255400    0.272466      0.511711    0.496303    0.527120    0.534553      1.052194    1.032702    1.071685    1.079486      2.140726    2.117287    2.164164    2.164161
    47.600      0.046862    0.042759    0.050966    0.052763      0.113795    0.107891    0.119698    0.119366      0.245522    0.235741    0.255302    0.272466      0.511630    0.496250    0.527010    0.534553      1.052604    1.033065    1.072142    1.079486      2.141449    2.117926    2.164973    2.164161
    47.800      0.046892    0.042756    0.051028    0.052763      0.114011    0.108079    0.119943    0.119366      0.245439    0.235695    0.255184    0.272466      0.511537    0.496197    0.526877    0.534553      1.053040    1.033474    1.072606    1.079486      2.142224    2.118626    2.165822    2.164161
    48.000      0.046931    0.042765    0.051098    0.042176      0.114225    0.108268    0.120182    0.108225      0.245347    0.235647    0.255046    0.222021      0.511433    0.496143    0.526722    0.494176      1.053505    1.033934    1.073076    1.035303      2.143057    2.119398    2.166716    2.150183
    48.200      0.046978    0.042783    0.051174    0.042176      0.114434    0.108458    0.120410    0.108225      0.245244    0.235600    0.254888    0.222021      0.511316    0.496090    0.526541    0.494176      1.053997    1.034445    1.073549    1.035303      2.143948    2.120244    2.167652    2.150183
    48.400      0.047031    0.042809    0.051254    0.042176      0.114637    0.108648    0.120627    0.108225      0.245132    0.235554    0.254710    0.222021      0.511188    0.496041    0.526336    0.494176      1.054513    1.035005    1.074021    1.035303      2.144896    2.121165    2.168627    2.150183
    48.600      0.047089    0.042842    0.051337    0.042176      0.114834    0.108838    0.120830    0.108225      0.245015    0.235514    0.254517    0.222021      0.511054    0.496000    0.526108    0.494176      1.055052    1.035614    1.074489    1.035303      2.145900    2.122159    2.169641    2.150183
    48.800      0.047152    0.042882    0.051422    0.042176      0.115025    0.109029    0.121022    0.108225      0.244897    0.235482    0.254312    0.222021      0.510919    0.495974    0.525863    0.494176      1.055618    1.036277    1.074959    1.035303      2.146965    2.123233    2.170696    2.150183
    49.000      0.047217    0.042927    0.051508    0.042176      0.115212    0.109222    0.121202    0.108225      0.244782    0.235464    0.254099    0.222021      0.510790    0.495971    0.525609    0.494176      1.056217    1.036998    1.075435    1.035303      2.148097    2.124393    2.171802    2.150183
    49.200      0.047286    0.042978    0.051594    0.042176      0.115394    0.109418    0.121369    0.108225      0.244671    0.235462    0.253880    0.222021      0.510673    0.495996    0.525351    0.494176      1.056849    1.037779    1.075920    1.035303      2.149299    2.125639    2.172959    2.150183
    49.400      0.047357    0.043034    0.051680    0.042176      0.115570    0.109618    0.121522    0.108225      0.244568    0.235478    0.253658    0.222021      0.510571    0.496051    0.525091    0.494176      1.057519    1.038620    1.076417    1.035303      2.150573    2.126974    2.174172    2.150183
    49.600      0.047429    0.043094    0.051763    0.042176      0.115742    0.109822    0.121661    0.108225      0.244476    0.235516    0.253436    0.222021      0.510492    0.496144    0.524839    0.494176      1.058227    1.039522    1.076932    1.035303      2.151922    2.128398    2.175445    2.150183
    49.800      0.047502    0.043159    0.051844    0.042176      0.115909    0.110032    0.121787    0.108225      0.244399    0.235578    0.253219    0.222021      0.510439    0.496281    0.524597    0.494176      1.058973    1.040480    1.077465    1.035303      2.153340    2.129905    2.176775    2.150183
    50.000      0.047575    0.043227    0.051922    0.042176      0.116073    0.110247    0.121898    0.108225      0.244337    0.235665    0.253008    0.222021      0.510417    0.496463    0.524370    0.494176      1.059753    1.041491    1.078014    1.035303      2.154822    2.131487    2.178157    2.150183
    50.200      0.047648    0.043299    0.051997    0.042176      0.116232    0.110467    0.121996    0.108225      0.244292    0.235778    0.252805    0.222021      0.510426    0.496694    0.524159    0.494176      1.060565    1.042549    1.078582    1.035303      2.156367    2.133144    2.179591    2.150183
    50.400      0.047721    0.043375    0.052068    0.042176      0.116384    0.110689    0.122079    0.108225      0.244262    0.235913    0.252611    0.222021      0.510469    0.496971    0.523966    0.494176      1.061408    1.043650    1.079166    1.035303      2.157971    2.134869    2.181072    2.150183
    50.600      0.047795    0.043454    0.052135    0.042176      0.116529    0.110911    0.122146    0.108225      0.244245    0.236066    0.252423    0.222021      0.510539    0.497290    0.523788    0.494176      1.062271    1.044782    1.079760    1.035303      2.159622    2.136653    2.182592    2.150183
    50.800      0.047868    0.043537    0.052199    0.042176      0.116666    0.111133    0.122199    0.108225      0.244239    0.236234    0.252243    0.222021      0.510635    0.497645    0.523624    0.494176      1.063148    1.045937    1.080359    1.035303      2.161315    2.138488    2.184141    2.150183
    51.000      0.047943    0.043625    0.052261    0.042176      0.116797    0.111354    0.122239    0.108225      0.244242    0.236414    0.252071    0.222021      0.510753    0.498034    0.523471    0.494176      1.064037    1.047109    1.080965    1.035303      2.163044    2.140371    2.185717    2.150183
    51.200      0.048019    0.043718    0.052320    0.042176      0.116920    0.111572    0.122267    0.108225      0.244256    0.236605    0.251907    0.222021      0.510893    0.498453    0.523332    0.494176      1.064938    1.048297    1.081578    1.035303      2.164806    2.142295    2.187316    2.150183
    51.400      0.048098    0.043816    0.052379    0.042176      0.117035    0.111785    0.122284    0.108225      0.244280    0.236806    0.251754    0.222021      0.511055    0.498903    0.523208    0.494176      1.065853    1.049501    1.082205    1.035303      2.166601    2.144263    2.188938    2.150183
    51.600      0.048178    0.043919    0.052438    0.042176      0.117141    0.111992    0.122291    0.108225      0.244317    0.237017    0.251616    0.222021      0.511242    0.499380    0.523103    0.494176      1.066786    1.050723    1.082848    1.035303      2.168433    2.146278    2.190588    2.150183
    51.800      0.048262    0.044028    0.052497    0.042176      0.117239    0.112190    0.122289    0.108225      0.244366    0.237238    0.251495    0.222021      0.511454    0.499885    0.523022    0.494176      1.067737    1.051962    1.083512    1.035303      2.170300    2.148338    2.192262    2.150183
    52.000      0.048350    0.044143    0.052557    0.047894      0.117329    0.112378    0.122280    0.114945      0.244431    0.237469    0.251392    0.245364      0.511691    0.500415    0.522967    0.510622      1.068709    1.053218    1.084200    1.081664      2.172197    2.150437    2.193956    2.173644
    52.200      0.048443    0.044266    0.052619    0.047894      0.117412    0.112558    0.122265    0.114945      0.244511    0.237710    0.251312    0.245364      0.511957    0.500971    0.522943    0.510622      1.069705    1.054492    1.084917    1.081664      2.174119    2.152570    2.195668    2.173644
    52.400      0.048542    0.044396    0.052687    0.047894      0.117490    0.112730    0.122250    0.114945      0.244611    0.237964    0.251257    0.245364      0.512253    0.501552    0.522954    0.510622      1.070726    1.055785    1.085667    1.081664      2.176066    2.154732    2.197400    2.173644
    52.600      0.048647    0.044534    0.052761    0.047894      0.117564    0.112894    0.122235    0.114945      0.244730    0.238231    0.251229    0.245364      0.512580    0.502156    0.523003    0.510622      1.071777    1.057098    1.086455    1.081664      2.178038    2.156921    2.199155    2.173644
    52.800      0.048760    0.044680    0.052840    0.047894      0.117637    0.113051    0.122223    0.114945      0.244869    0.238509    0.251228    0.245364      0.512935    0.502780    0.523089    0.510622      1.072850    1.058423    1.087277    1.081664      2.180030    2.159128    2.200932    2.173644
    53.000      0.048880    0.044833    0.052927    0.047894      0.117707    0.113199    0.122215    0.114945      0.245026    0.238798    0.251254    0.245364      0.513316    0.503419    0.523213    0.510622      1.073942    1.059755    1.088130    1.081664      2.182036    2.161346    2.202727    2.173644
    53.200      0.049006    0.044993    0.053020    0.047894      0.117775    0.113339    0.122211    0.114945      0.245202    0.239096    0.251308    0.245364      0.513725    0.504073    0.523376    0.510622      1.075053    1.061090    1.089016    1.081664      2.184054    2.163571    2.204537    2.173644
    53.400      0.049140    0.045160    0.053120    0.047894      0.117840    0.113470    0.122211    0.114945      0.245397    0.239405    0.251389    0.245364      0.514161    0.504741    0.523582    0.510622      1.076180    1.062426    1.089934    1.081664      2.186076    2.165792    2.206359    2.173644
    53.600      0.049280    0.045333    0.053227    0.047894      0.117901    0.113589    0.122212    0.114945      0.245610    0.239722    0.251497    0.245364      0.514627    0.505423    0.523831    0.510622      1.077324    1.063762    1.090886    1.081664      2.188096    2.168004    2.208188    2.173644
    53.800      0.049425    0.045511    0.053340    0.047894      0.117955    0.113695    0.122215    0.114945      0.245839    0.240046    0.251631    0.245364      0.515123    0.506121    0.524126    0.510622      1.078485    1.065097    1.091873    1.081664      2.190113    2.170204    2.210022    2.173644
    54.000      0.049577    0.045695    0.053460    0.047894      0.118003    0.113788    0.122218    0.114945      0.246084    0.240378    0.251791    0.245364      0.515650    0.506833    0.524467    0.510622      1.079662    1.066429    1.092895    1.081664      2.192123    2.172390    2.211857    2.173644
    54.200      0.049736    0.045886    0.053586    0.047894      0.118046    0.113870    0.122223    0.114945      0.246347    0.240717    0.251976    0.245364      0.516205    0.507558    0.524852    0.510622      1.080852    1.067754    1.093951    1.081664      2.194123    2.174559    2.213687    2.173644
    54.400      0.049902    0.046083    0.053720    0.047894      0.118086    0.113942    0.122229    0.114945      0.246624    0.241061    0.252187    0.245364      0.516788    0.508295    0.525281    0.510622      1.082054    1.069069    1.095039    1.081664      2.196110    2.176709    2.215510    2.173644
    54.600      0.050074    0.046288    0.053861    0.047894      0.118122    0.114005    0.122239    0.114945      0.246914    0.241408    0.252421    0.245364      0.517395    0.509041    0.525750    0.510622      1.083263    1.070373    1.096154    1.081664      2.198077    2.178832    2.217322    2.173644
    54.800      0.050254    0.046500    0.054008    0.047894      0.118154    0.114058    0.122249    0.114945      0.247213    0.241754    0.252672    0.245364      0.518020    0.509790    0.526250    0.510622      1.084468    1.071652    1.097284    1.081664      2.200012    2.180916    2.219109    2.173644
    55.000      0.050439    0.046718    0.054161    0.047894      0.118181    0.114103    0.122260    0.114945      0.247514    0.242092    0.252935    0.245364      0.518656    0.510534    0.526777    0.510622      1.085654    1.072895    1.098414    1.081664      2.201900    2.182943    2.220858    2.173644
    55.200      0.050631    0.046943    0.054319    0.047894      0.118205    0.114140    0.122271    0.114945      0.247813    0.242421    0.253206    0.245364      0.519297    0.511270    0.527325    0.510622      1.086812    1.074092    1.099532    1.081664      2.203726    2.184899    2.222552    2.173644
    55.400      0.050829    0.047175    0.054483    0.047894      0.118228    0.114171    0.122285    0.114945      0.248107    0.242735    0.253480    0.245364      0.519938    0.511989    0.527887    0.510622      1.087930    1.075233    1.100627    1.081664      2.205469    2.186764    2.224175    2.173644
    55.600      0.051034    0.047415    0.054653    0.047894      0.118249    0.114197    0.122301    0.114945      0.248390    0.243028    0.253752    0.245364      0.520569    0.512685    0.528454    0.510622      1.088993    1.076303    1.101683    1.081664      2.207115    2.188518    2.225711    2.173644
    55.800      0.051244    0.047661    0.054826    0.047894      0.118267    0.114216    0.122318    0.114945      0.248655    0.243295    0.254015    0.245364      0.521182    0.513348    0.529016    0.510622      1.089993    1.077296    1.102689    1.081664      2.208649    2.190148    2.227151    2.173644
    56.000      0.051458    0.047913    0.055004    0.051451      0.118281    0.114227    0.122335    0.124854      0.248896    0.243531    0.254261    0.264801      0.521774    0.513977    0.529571    0.549496      1.090921    1.078206    1.103636    1.120259      2.210059    2.191639    2.228480    2.259040
    56.200      0.051677    0.048171    0.055184    0.051451      0.118291    0.114231    0.122351    0.124854      0.249113    0.243736    0.254490    0.264801      0.522343    0.514570    0.530116    0.549496      1.091779    1.079035    1.104522    1.120259      2.211332    2.192978    2.229686    2.259040
    56.400      0.051900    0.048433    0.055366    0.051451      0.118293    0.114225    0.122362    0.124854      0.249302    0.243907    0.254697    0.264801      0.522888    0.515127    0.530649    0.549496      1.092566    1.079784    1.105349    1.120259      2.212458    2.194158    2.230759    2.259040
    56.600      0.052124    0.048698    0.055550    0.051451      0.118286    0.114207    0.122366    0.124854      0.249461    0.244042    0.254880    0.264801      0.523404    0.515644    0.531164    0.549496      1.093283    1.080454    1.106112    1.120259      2.213433    2.195174    2.231692    2.259040
    56.800      0.052350    0.048965    0.055734    0.051451      0.118267    0.114174    0.122359    0.124854      0.249586    0.244138    0.255034    0.264801      0.523888    0.516119    0.531658    0.549496      1.093928    1.081046    1.106810    1.120259      2.214256    2.196028    2.232484    2.259040
    57.000      0.052575    0.049232    0.055918    0.051451      0.118233    0.114124    0.122341    0.124854      0.249676    0.244195    0.255157    0.264801      0.524340    0.516554    0.532126    0.549496      1.094504    1.081564    1.107443    1.120259      2.214929    2.196724    2.233134    2.259040
    57.200      0.052798    0.049498    0.056099    0.051451      0.118183    0.114057    0.122309    0.124854      0.249731    0.244213    0.255250    0.264801      0.524758    0.516949    0.532568    0.549496      1.095010    1.082011    1.108009    1.120259      2.215451    2.197263    2.233640    2.259040
    57.400      0.053019    0.049760    0.056278    0.051451      0.118116    0.113973    0.122260    0.124854      0.249753    0.244195    0.255312    0.264801      0.525142    0.517304    0.532979    0.549496      1.095449    1.082390    1.108509    1.120259      2.215824    2.197648    2.234000    2.259040
    57.600      0.053235    0.050018    0.056452    0.051451      0.118032    0.113870    0.122193    0.124854      0.249740    0.244138    0.255343    0.264801      0.525488    0.517617    0.533359    0.549496      1.095815    1.082696    1.108934    1.120259      2.216042    2.197879    2.234206    2.259040
    57.800      0.053444    0.050268    0.056619    0.051451      0.117927    0.113748    0.122107    0.124854      0.249692    0.244042    0.255342    0.264801      0.525795    0.517886    0.533704    0.549496      1.096103    1.082925    1.109281    1.120259      2.216107    2.197960    2.234254    2.259040
    58.000      0.053646    0.050512    0.056780    0.051451      0.117806    0.113607    0.122004    0.124854      0.249610    0.243909    0.255311    0.264801      0.526062    0.518108    0.534015    0.549496      1.096311    1.083077    1.109546    1.120259      2.216023    2.197899    2.234148    2.259040
    58.200      0.053841    0.050748    0.056935    0.051451      0.117667    0.113450    0.121884    0.124854      0.249495    0.243740    0.255250    0.264801      0.526288    0.518283    0.534292    0.549496      1.096438    1.083148    1.109728    1.120259      2.215799    2.197706    2.233891    2.259040
    58.400      0.054029    0.050975    0.057083    0.051451      0.117513    0.113278    0.121749    0.124854      0.249348    0.243536    0.255159    0.264801      0.526471    0.518411    0.534531    0.549496      1.096483    1.083139    1.109826    1.120259      2.215436    2.197387    2.233486    2.259040
    58.600      0.054209    0.051194    0.057224    0.051451      0.117346    0.113091    0.121601    0.124854      0.249170    0.243300    0.255041    0.264801      0.526611    0.518490    0.534732    0.549496      1.096443    1.083048    1.109838    1.120259      2.214936    2.196942    2.232930    2.259040
    58.800      0.054381    0.051404    0.057359    0.051451      0.117165    0.112891    0.121440    0.124854      0.248964    0.243033    0.254896    0.264801      0.526705    0.518520    0.534891    0.549496      1.096316    1.082871    1.109760    1.120259      2.214293    2.196366    2.232219    2.259040
    59.000      0.054546    0.051606    0.057486    0.051451      0.116973    0.112678    0.121267    0.124854      0.248732    0.242737    0.254726    0.264801      0.526755    0.518501    0.535009    0.549496      1.096102    1.082609    1.109594    1.120259      2.213505    2.195660    2.231350    2.259040
    59.200      0.054703    0.051799    0.057606    0.051451      0.116769    0.112453    0.121084    0.124854      0.248472    0.242414    0.254530    0.264801      0.526761    0.518438    0.535085    0.549496      1.095806    1.082267    1.109345    1.120259      2.212581    2.194832    2.230330    2.259040
    59.400      0.054852    0.051983    0.057720    0.051451      0.116554    0.112216    0.120892    0.124854      0.248184    0.242061    0.254308    0.264801      0.526725    0.518330    0.535120    0.549496      1.095433    1.081849    1.109016    1.120259      2.211528    2.193889    2.229167    2.259040
    59.600      0.054992    0.052158    0.057826    0.051451      0.116329    0.111968    0.120690    0.124854      0.247869    0.241679    0.254059    0.264801      0.526647    0.518180    0.535114    0.549496      1.094984    1.081358    1.108611    1.120259      2.210353    2.192837    2.227869    2.259040
    59.800      0.055124    0.052324    0.057924    0.051451      0.116095    0.111709    0.120481    0.124854      0.247528    0.241272    0.253784    0.264801      0.526531    0.517992    0.535070    0.549496      1.094466    1.080797    1.108135    1.120259      2.209060    2.191678    2.226442    2.259040
    60.000      0.055247    0.052480    0.058015    0.062250      0.115854    0.111443    0.120266    0.114874      0.247165    0.240844    0.253486    0.244508      0.526381    0.517771    0.534991    0.517895      1.093885    1.080173    1.107596    1.086489      2.207657    2.190420    2.224895    2.193514
    60.200      0.055361    0.052626    0.058097    0.062250      0.115606    0.111169    0.120044    0.114874      0.246784    0.240402    0.253167    0.244508      0.526200    0.517522    0.534878    0.517895      1.093243    1.079490    1.106997    1.086489      2.206149    2.189063    2.223234    2.193514
    60.400      0.055466    0.052762    0.058170    0.062250      0.115353    0.110888    0.119817    0.114874      0.246390    0.239948    0.252832    0.244508      0.525991    0.517248    0.534734    0.517895      1.092545    1.078752    1.106338    1.086489      2.204536    2.187608    2.221464    2.193514
    60.600      0.055562    0.052888    0.058236    0.062250      0.115095    0.110603    0.119586    0.114874      0.245986    0.239489    0.252484    0.244508      0.525758    0.516955    0.534562    0.517895      1.091798    1.077968    1.105627    1.086489      2.202824    2.186056    2.219593    2.193514
    60.800      0.055651    0.053006    0.058296    0.062250      0.114834    0.110316    0.119353    0.114874      0.245579    0.239030    0.252127    0.244508      0.525508    0.516649    0.534367    0.517895      1.091008    1.077146    1.104870    1.086489      2.201021    2.184411    2.217630    2.193514
    61.000      0.055733    0.053115    0.058350    0.062250      0.114574    0.110028    0.119120    0.114874      0.245170    0.238576    0.251764    0.244508      0.525243    0.516335    0.534151    0.517895      1.090177    1.076289    1.104066    1.086489      2.199135    2.182681    2.215590    2.193514
    61.200      0.055807    0.053215    0.058399    0.062250      0.114314    0.109741    0.118887    0.114874      0.244763    0.238130    0.251397    0.244508      0.524963    0.516013    0.533913    0.517895      1.089308    1.075397    1.103219    1.086489      2.197175    2.180869    2.213481    2.193514
    61.400      0.055874    0.053306    0.058441    0.062250      0.114056    0.109455    0.118657    0.114874      0.244360    0.237691    0.251029    0.244508      0.524666    0.515681    0.533652    0.517895      1.088401    1.074472    1.102330    1.086489      2.195142    2.178974    2.211311    2.193514
    61.600      0.055933    0.053387    0.058478    0.062250      0.113801    0.109172    0.118430    0.114874      0.243962    0.237263    0.250661    0.244508      0.524353    0.515339    0.533368    0.517895      1.087459    1.073516    1.101403    1.086489      2.193045    2.176999    2.209091    2.193514
    61.800      0.055983    0.053457    0.058508    0.062250      0.113548    0.108891    0.118205    0.114874      0.243570    0.236846    0.250293    0.244508      0.524022    0.514986    0.533058    0.517895      1.086486    1.072532    1.100440    1.086489      2.190890    2.174950    2.206830    2.193514
    62.000      0.056023    0.053515    0.058530    0.062250      0.113298    0.108614    0.117983    0.114874      0.243183    0.236439    0.249926    0.244508      0.523668    0.514619    0.532717    0.517895      1.085477    1.071517    1.099438    1.086489      2.188679    2.172826    2.204532    2.193514
    62.200      0.056052    0.053560    0.058545    0.062250      0.113050    0.108339    0.117762    0.114874      0.242802    0.236044    0.249560    0.244508      0.523287    0.514233    0.532340    0.517895      1.084429    1.070468    1.098391    1.086489      2.186410    2.170620    2.202199    2.193514
    62.400      0.056071    0.053591    0.058551    0.062250      0.112805    0.108067    0.117543    0.114874      0.242430    0.235662    0.249197    0.244508      0.522878    0.513831    0.531924    0.517895      1.083338    1.069380    1.097296    1.086489      2.184087    2.168336    2.199837    2.193514
    62.600      0.056079    0.053609    0.058549    0.062250      0.112564    0.107800    0.117327    0.114874      0.242066    0.235294    0.248838    0.244508      0.522442    0.513413    0.531471    0.517895      1.082206    1.068256    1.096156    1.086489      2.181721    2.165982    2.197459    2.193514
    62.800      0.056078    0.053616    0.058540    0.062250      0.112328    0.107540    0.117116    0.114874      0.241712    0.234940    0.248483    0.244508      0.521983    0.512983    0.530984    0.517895      1.081034    1.067097    1.094971    1.086489      2.179316    2.163560    2.195072    2.193514
    63.000      0.056068    0.053611    0.058524    0.062250      0.112100    0.107289    0.116912    0.114874      0.241368    0.234601    0.248136    0.244508      0.521505    0.512545    0.530466    0.517895      1.079829    1.065909    1.093750    1.086489      2.176879    2.161074    2.192683    2.193514
    63.200      0.056048    0.053594    0.058501    0.062250      0.111880    0.107046    0.116714    0.114874      0.241034    0.234274    0.247795    0.244508      0.521010    0.512099    0.529920    0.517895      1.078597    1.064697    1.092496    1.086489      2.174414    2.158531    2.190298    2.193514
    63.400      0.056019    0.053567    0.058470    0.062250      0.111667    0.106812    0.116523    0.114874      0.240710    0.233959    0.247460    0.244508      0.520498    0.511648    0.529347    0.517895      1.077342    1.063464    1.091219    1.086489      2.171928    2.155933    2.187923    2.193514
    63.600      0.055981    0.053529    0.058433    0.062250      0.111464    0.106590    0.116339    0.114874      0.240396    0.233658    0.247135    0.244508      0.519972    0.511193    0.528751    0.517895      1.076070    1.062216    1.089923    1.086489      2.169424    2.153284    2.185565    2.193514
    63.800      0.055936    0.053483    0.058389    0.062250      0.111272    0.106381    0.116164    0.114874      0.240096    0.233371    0.246820    0.244508      0.519434    0.510735    0.528133    0.517895      1.074785    1.060956    1.088614    1.086489      2.166911    2.150593    2.183229    2.193514
    64.000      0.055884    0.053429    0.058339    0.053655      0.111093    0.106188    0.115998    0.101883      0.239810    0.233102    0.246517    0.229690      0.518887    0.510276    0.527497    0.509416      1.073493    1.059689    1.087298    1.054401      2.164399    2.147871    2.180926    2.130506
    64.200      0.055825    0.053367    0.058283    0.053655      0.110928    0.106013    0.115844    0.101883      0.239538    0.232850    0.246227    0.229690      0.518330    0.509817    0.526844    0.509416      1.072196    1.058415    1.085977    1.054401      2.161892    2.145127    2.178657    2.130506
    64.400      0.055760    0.053299    0.058221    0.053655      0.110779    0.105856    0.115702    0.101883      0.239283    0.232615    0.245951    0.229690      0.517765    0.509355    0.526176    0.509416      1.070894    1.057136    1.084653    1.054401      2.159396    2.142366    2.176426    2.130506
    64.600      0.055692    0.053227    0.058157    0.053655      0.110647    0.105720    0.115574    0.101883      0.239046    0.232399    0.245693    0.229690      0.517195    0.508893    0.525498    0.509416      1.069596    1.055858    1.083334    1.054401      2.156925    2.139609    2.174242    2.130506
    64.800      0.055620    0.053151    0.058088    0.053655      0.110534    0.105605    0.115462    0.101883      0.238828    0.232203    0.245453    0.229690      0.516624    0.508433    0.524816    0.509416      1.068310    1.054590    1.082030    1.054401      2.154497    2.136875    2.172119    2.130506
    65.000      0.055545    0.053072    0.058018    0.053655      0.110439    0.105512    0.115365    0.101883      0.238632    0.232029    0.245235    0.229690      0.516057    0.507977    0.524137    0.509416      1.067044    1.053338    1.080750    1.054401      2.152125    2.134185    2.170065    2.130506
    65.200      0.055467    0.052990    0.057945    0.053655      0.110364    0.105441    0.115286    0.101883      0.238459    0.231877    0.245041    0.229690      0.515497    0.507526    0.523467    0.509416      1.065807    1.052110    1.079503    1.054401      2.149819    2.131552    2.168085    2.130506
    65.400      0.055390    0.052908    0.057872    0.053655      0.110311    0.105395    0.115227    0.101883      0.238312    0.231751    0.244874    0.229690      0.514946    0.507080    0.522813    0.509416      1.064602    1.050911    1.078293    1.054401      2.147582    2.128984    2.166179    2.130506
    65.600      0.055313    0.052826    0.057799    0.053655      0.110281    0.105373    0.115188    0.101883      0.238193    0.231650    0.244736    0.229690      0.514408    0.506639    0.522178    0.509416      1.063434    1.049743    1.077125    1.054401      2.145418    2.126489    2.164347    2.130506
    65.800      0.055237    0.052746    0.057728    0.053655      0.110276    0.105378    0.115174    0.101883      0.238102    0.231577    0.244628    0.229690      0.513884    0.506203    0.521566    0.509416      1.062308    1.048612    1.076003    1.054401      2.143329    2.124071    2.162587    2.130506
    66.000      0.055164    0.052668    0.057659    0.053655      0.110297    0.105410    0.115183    0.101883      0.238042    0.231532    0.244552    0.229690      0.513377    0.505772    0.520982    0.509416      1.061223    1.047519    1.074927    1.054401      2.141319    2.121735    2.160902    2.130506
    66.200      0.055092    0.052591    0.057593    0.053655      0.110344    0.105469    0.115219    0.101883      0.238012    0.231514    0.244510    0.229690      0.512888    0.505347    0.520430    0.509416      1.060184    1.046467    1.073901    1.054401      2.139392    2.119489    2.159295    2.130506
    66.400      0.055022    0.052515    0.057528    0.053655      0.110417    0.105555    0.115279    0.101883      0.238013    0.231524    0.244501    0.229690      0.512421    0.504927    0.519914    0.509416      1.059191    1.045458    1.072925    1.054401      2.137554    2.117339    2.157769    2.130506
    66.600      0.054952    0.052440    0.057464    0.053655      0.110514    0.105666    0.115363    0.101883      0.238041    0.231558    0.244525    0.229690      0.511971    0.504508    0.519435    0.509416      1.058248    1.044496    1.072000    1.054401      2.135805    2.115287    2.156324    2.130506
    66.800      0.054882    0.052363    0.057401    0.053655      0.110635    0.105799    0.115471    0.101883      0.238095    0.231611    0.244579    0.229690      0.511539    0.504085    0.518993    0.509416      1.057352    1.043581    1.071124    1.054401      2.134143    2.113333    2.154954    2.130506
    67.000      0.054811    0.052285    0.057337    0.053655      0.110777    0.105953    0.115601    0.101883      0.238174    0.231685    0.244664    0.229690      0.511125    0.503660    0.518590    0.509416      1.056504    1.042713    1.070294    1.054401      2.132565    2.111476    2.153654    2.130506
    67.200      0.054739    0.052205    0.057273    0.053655      0.110942    0.106128    0.115755    0.101883      0.238279    0.231777    0.244781    0.229690      0.510731    0.503233    0.518228    0.509416      1.055697    1.041888    1.069506    1.054401      2.131064    2.109711    2.152417    2.130506
    67.400      0.054666    0.052124    0.057208    0.053655      0.111127    0.106324    0.115931    0.101883      0.238408    0.231888    0.244927    0.229690      0.510359    0.502808    0.517911    0.509416      1.054930    1.041104    1.068756    1.054401      2.129634    2.108034    2.151235    2.130506
    67.600      0.054592    0.052042    0.057142    0.053655      0.111334    0.106540    0.116127    0.101883      0.238562    0.232021    0.245104    0.229690      0.510014    0.502388    0.517639    0.509416      1.054203    1.040360    1.068045    1.054401      2.128276    2.106447    2.150105    2.130506
    67.800      0.054517    0.051959    0.057076    0.053655      0.111560    0.106776    0.116344    0.101883      0.238742    0.232175    0.245310    0.229690      0.509697    0.501977    0.517416    0.509416      1.053519    1.039661    1.067378    1.054401      2.126988    2.104951    2.149025    2.130506
    68.000      0.054444    0.051878    0.057010    0.050589      0.111805    0.107031    0.116579    0.115956      0.238947    0.232350    0.245544    0.242143      0.509411    0.501580    0.517241    0.496222      1.052882    1.039009    1.066754    1.035076      2.125768    2.103546    2.147990    2.103119
    68.200      0.054372    0.051797    0.056947    0.050589      0.112068    0.107303    0.116833    0.115956      0.239176    0.232547    0.245804    0.242143      0.509156    0.501200    0.517113    0.496222      1.052293    1.038408    1.066178    1.035076      2.124615    2.102231    2.147000    2.103119
    68.400      0.054303    0.051719    0.056886    0.050589      0.112347    0.107591    0.117103    0.115956      0.239425    0.232763    0.246087    0.242143      0.508932    0.500836    0.517028    0.496222      1.051752    1.037856    1.065649    1.035076      2.123527    2.101004    2.146050    2.103119
    68.600      0.054236    0.051643    0.056828    0.050589      0.112640    0.107891    0.117388    0.115956      0.239693    0.232997    0.246389    0.242143      0.508734    0.500487    0.516980    0.496222      1.051255    1.037348    1.065162    1.035076      2.122499    2.099862    2.145137    2.103119
    68.800      0.054172    0.051570    0.056774    0.050589      0.112944    0.108203    0.117684    0.115956      0.239974    0.233243    0.246705    0.242143      0.508555    0.500149    0.516961    0.496222      1.050794    1.036878    1.064710    1.035076      2.121525    2.098797    2.144252    2.103119
    69.000      0.054110    0.051499    0.056722    0.050589      0.113259    0.108526    0.117993    0.115956      0.240266    0.233500    0.247032    0.242143      0.508395    0.499822    0.516968    0.496222      1.050369    1.036446    1.064292    1.035076      2.120605    2.097812    2.143398    2.103119
    69.200      0.054052    0.051431    0.056674    0.050589      0.113585    0.108858    0.118312    0.115956      0.240570    0.233768    0.247372    0.242143      0.508256    0.499511    0.517001    0.496222      1.049987    1.036061    1.063913    1.035076      2.119746    2.096914    2.142578    2.103119
    69.400      0.053998    0.051366    0.056630    0.050589      0.113921    0.109201    0.118642    0.115956      0.240884    0.234046    0.247723    0.242143      0.508139    0.499220    0.517059    0.496222      1.049647    1.035724    1.063571    1.035076      2.118946    2.096102    2.141790    2.103119
    69.600      0.053948    0.051306    0.056590    0.050589      0.114267    0.109553    0.118982    0.115956      0.241209    0.234334    0.248085    0.242143      0.508047    0.498952    0.517142    0.496222      1.049353    1.035437    1.063269    1.035076      2.118209    2.095379    2.141038    2.103119
    69.800      0.053903    0.051250    0.056555    0.050589      0.114622    0.109914    0.119330    0.115956      0.241546    0.234633    0.248459    0.242143      0.507979    0.498711    0.517248    0.496222      1.049104    1.035202    1.063007    1.035076      2.117535    2.094747    2.140324    2.103119
    70.000      0.053862    0.051200    0.056524    0.050589      0.114986    0.110284    0.119687    0.115956      0.241893    0.234942    0.248843    0.242143      0.507938    0.498499    0.517377    0.496222      1.048902    1.035020    1.062784    1.035076      2.116926    2.094204    2.139648    2.103119
    70.200      0.053827    0.051155    0.056499    0.050589      0.115358    0.110662    0.120053    0.115956      0.242250    0.235262    0.249238    0.242143      0.507923    0.498319    0.517527    0.496222      1.048746    1.034892    1.062600    1.035076      2.116382    2.093751    2.139012    2.103119
    70.400      0.053798    0.051115    0.056480    0.050589      0.115737    0.111048    0.120427    0.115956      0.242618    0.235592    0.249643    0.242143      0.507939    0.498177    0.517702    0.496222      1.048640    1.034821    1.062459    1.035076      2.115902    2.093385    2.138420    2.103119
    70.600      0.053773    0.051081    0.056466    0.050589      0.116123    0.111439    0.120807    0.115956      0.242994    0.235931    0.250058    0.242143      0.507988    0.498075    0.517901    0.496222      1.048582    1.034805    1.062359    1.035076      2.115486    2.093101    2.137872    2.103119
    70.800      0.053755    0.051051    0.056459    0.050589      0.116513    0.111833    0.121194    0.115956      0.243379    0.236278    0.250480    0.242143      0.508069    0.498014    0.518124    0.496222      1.048566    1.034837    1.062294    1.035076      2.115127    2.092891    2.137363    2.103119
    71.000      0.053742    0.051026    0.056458    0.050589      0.116907    0.112229    0.121584    0.115956      0.243770    0.236632    0.250909    0.242143      0.508184    0.497997    0.518372    0.496222      1.048589    1.034915    1.062264    1.035076      2.114820    2.092750    2.136890    2.103119
    71.200      0.053734    0.051006    0.056462    0.050589      0.117300    0.112624    0.121977    0.115956      0.244165    0.236989    0.251341    0.242143      0.508331    0.498021    0.518641    0.496222      1.048649    1.035033    1.062266    1.035076      2.114562    2.092670    2.136453    2.103119
    71.400      0.053730    0.050988    0.056472    0.050589      0.117693    0.113017    0.122369    0.115956      0.244558    0.237344    0.251772    0.242143      0.508505    0.498084    0.518926    0.496222      1.048741    1.035185    1.062297    1.035076      2.114346    2.092645    2.136047    2.103119
    71.600      0.053730    0.050974    0.056486    0.050589      0.118082    0.113404    0.122759    0.115956      0.244946    0.237695    0.252198    0.242143      0.508703    0.498181    0.519225    0.496222      1.048861    1.035366    1.062356    1.035076      2.114171    2.092671    2.135671    2.103119
    71.800      0.053732    0.050962    0.056503    0.050589      0.118464    0.113783    0.123144    0.115956      0.245326    0.238037    0.252616    0.242143      0.508920    0.498308    0.519532    0.496222      1.049004    1.035569    1.062439    1.035076      2.114035    2.092745    2.135324    2.103119
    72.000      0.053737    0.050951    0.056522    0.058070      0.118836    0.114152    0.123520    0.124205      0.245695    0.238367    0.253022    0.250561      0.509151    0.498460    0.519843    0.517254      1.049168    1.035791    1.062545    1.060316      2.113933    2.092863    2.135004    2.110416
    72.200      0.053742    0.050940    0.056543    0.058070      0.119194    0.114506    0.123883    0.124205      0.246048    0.238683    0.253413    0.250561      0.509392    0.498632    0.520152    0.517254      1.049350    1.036027    1.062673    1.060316      2.113863    2.093018    2.134707    2.110416
    72.400      0.053746    0.050929    0.056563    0.058070      0.119537    0.114843    0.124231    0.124205      0.246384    0.238981    0.253788    0.250561      0.509639    0.498824    0.520455    0.517254      1.049548    1.036275    1.062820    1.060316      2.113822    2.093210    2.134434    2.110416
    72.600      0.053751    0.050918    0.056583    0.058070      0.119863    0.115163    0.124563    0.124205      0.246705    0.239263    0.254147    0.250561      0.509894    0.499035    0.520752    0.517254      1.049765    1.036539    1.062990    1.060316      2.113813    2.093440    2.134187    2.110416
    72.800      0.053757    0.050909    0.056604    0.058070      0.120173    0.115466    0.124879    0.124205      0.247011    0.239531    0.254491    0.250561      0.510158    0.499269    0.521046    0.517254      1.050006    1.036824    1.063188    1.060316      2.113838    2.093708    2.133968    2.110416
    73.000      0.053764    0.050902    0.056626    0.058070      0.120465    0.115752    0.125179    0.124205      0.247303    0.239785    0.254822    0.250561      0.510431    0.499526    0.521336    0.517254      1.050272    1.037129    1.063416    1.060316      2.113898    2.094017    2.133779    2.110416
    73.200      0.053773    0.050898    0.056648    0.058070      0.120739    0.116018    0.125460    0.124205      0.247578    0.240021    0.255136    0.250561      0.510710    0.499803    0.521618    0.517254      1.050561    1.037451    1.063671    1.060316      2.113990    2.094363    2.133617    2.110416
    73.400      0.053784    0.050897    0.056672    0.058070      0.120992    0.116263    0.125721    0.124205      0.247835    0.240238    0.255431    0.250561      0.510991    0.500093    0.521888    0.517254      1.050866    1.037783    1.063949    1.060316      2.114107    2.094737    2.133477    2.110416
    73.600      0.053798    0.050899    0.056697    0.058070      0.121225    0.116488    0.125962    0.124205      0.248069    0.240434    0.255705    0.250561      0.511268    0.500393    0.522142    0.517254      1.051181    1.038118    1.064243    1.060316      2.114239    2.095128    2.133350    2.110416
    73.800      0.053814    0.050903    0.056724    0.058070      0.121436    0.116691    0.126181    0.124205      0.248282    0.240609    0.255955    0.250561      0.511540    0.500701    0.522380    0.517254      1.051504    1.038456    1.064551    1.060316      2.114382    2.095531    2.133232    2.110416
    74.000      0.053830    0.050910    0.056750    0.058070      0.121623    0.116870    0.126376    0.124205      0.248470    0.240760    0.256179    0.250561      0.511809    0.501015    0.522603    0.517254      1.051835    1.038797    1.064872    1.060316      2.114531    2.095939    2.133123    2.110416
    74.200      0.053847    0.050918    0.056776    0.058070      0.121785    0.117026    0.126544    0.124205      0.248632    0.240890    0.256375    0.250561      0.512072    0.501334    0.522810    0.517254      1.052171    1.039139    1.065204    1.060316      2.114684    2.096347    2.133020    2.110416
    74.400      0.053863    0.050926    0.056799    0.058070      0.121921    0.117156    0.126685    0.124205      0.248770    0.240998    0.256543    0.250561      0.512329    0.501656    0.523002    0.517254      1.052510    1.039478    1.065542    1.060316      2.114839    2.096754    2.132925    2.110416
    74.600      0.053878    0.050937    0.056820    0.058070      0.122030    0.117261    0.126798    0.124205      0.248884    0.241085    0.256684    0.250561      0.512579    0.501979    0.523178    0.517254      1.052848    1.039813    1.065884    1.060316      2.115001    2.097161    2.132841    2.110416
    74.800      0.053893    0.050948    0.056838    0.058070      0.122111    0.117340    0.126882    0.124205      0.248974    0.241152    0.256797    0.250561      0.512820    0.502299    0.523341    0.517254      1.053185    1.040141    1.066228    1.060316      2.115169    2.097567    2.132771    2.110416
    75.000      0.053905    0.050958    0.056851    0.058070      0.122164    0.117392    0.126936    0.124205      0.249041    0.241200    0.256882    0.250561      0.513051    0.502613    0.523489    0.517254      1.053517    1.040462    1.066573    1.060316      2.115344    2.097970    2.132719    2.110416
    75.200      0.053913    0.050967    0.056858    0.058070      0.122186    0.117414    0.126958    0.124205      0.249082    0.241226    0.256938    0.250561      0.513269    0.502918    0.523620    0.517254      1.053846    1.040775    1.066917    1.060316      2.115527    2.098366    2.132689    2.110416
    75.400      0.053915    0.050974    0.056857    0.058070      0.122177    0.117407    0.126948    0.124205      0.249099    0.241234    0.256964    0.250561      0.513475    0.503214    0.523736    0.517254      1.054175    1.041086    1.067264    1.060316      2.115719    2.098754    2.132683    2.110416
    75.600      0.053912    0.050976    0.056847    0.058070      0.122139    0.117372    0.126906    0.124205      0.249094    0.241226    0.256962    0.250561      0.513670    0.503501    0.523839    0.517254      1.054502    1.041395    1.067610    1.060316      2.115920    2.099135    2.132704    2.110416
    75.800      0.053901    0.050975    0.056827    0.058070      0.122071    0.117310    0.126832    0.124205      0.249068    0.241203    0.256933    0.250561      0.513851    0.503776    0.523926    0.517254      1.054827    1.041701    1.067953    1.060316      2.116129    2.099507    2.132752    2.110416
    76.000      0.053885    0.050971    0.056798    0.051521      0.121973    0.117220    0.126726    0.129058      0.249020    0.241165    0.256874    0.252505      0.514015    0.504034    0.523996    0.530006      1.055142    1.042000    1.068284    1.067664      2.116346    2.099867    2.132824    2.139410
    76.200      0.053862    0.050964    0.056759    0.051521      0.121847    0.117105    0.126589    0.129058      0.248950    0.241113    0.256787    0.252505      0.514160    0.504273    0.524046    0.530006      1.055442    1.042287    1.068598    1.067664      2.116565    2.100214    2.132917    2.139410
    76.400      0.053833    0.050955    0.056711    0.051521      0.121694    0.116966    0.126422    0.129058      0.248857    0.241046    0.256669    0.252505      0.514285    0.504492    0.524077    0.530006      1.055725    1.042561    1.068889    1.067664      2.116790    2.100552    2.133028    2.139410
    76.600      0.053799    0.050945    0.056653    0.051521      0.121515    0.116805    0.126225    0.129058      0.248742    0.240964    0.256520    0.252505      0.514386    0.504687    0.524086    0.530006      1.055987    1.042821    1.069154    1.067664      2.117020    2.100883    2.133157    2.139410
    76.800      0.053759    0.050932    0.056587    0.051521      0.121311    0.116622    0.125999    0.129058      0.248602    0.240866    0.256337    0.252505      0.514460    0.504854    0.524066    0.530006      1.056225    1.043064    1.069386    1.067664      2.117252    2.101206    2.133298    2.139410
    77.000      0.053714    0.050917    0.056511    0.051521      0.121081    0.116418    0.125744    0.129058      0.248435    0.240750    0.256120    0.252505      0.514502    0.504989    0.524016    0.530006      1.056433    1.043288    1.069577    1.067664      2.117484    2.101522    2.133445    2.139410
    77.200      0.053665    0.050902    0.056427    0.051521      0.120829    0.116196    0.125462    0.129058      0.248242    0.240615    0.255869    0.252505      0.514510    0.505089    0.523931    0.530006      1.056606    1.043489    1.069723    1.067664      2.117712    2.101829    2.133595    2.139410
    77.400      0.053611    0.050886    0.056335    0.051521      0.120555    0.115956    0.125153    0.129058      0.248021    0.240460    0.255583    0.252505      0.514481    0.505152    0.523811    0.530006      1.056742    1.043664    1.069821    1.067664      2.117930    2.102122    2.133739    2.139410
    77.600      0.053552    0.050869    0.056235    0.051521      0.120260    0.115701    0.124819    0.129058      0.247775    0.240287    0.255263    0.252505      0.514411    0.505171    0.523651    0.530006      1.056838    1.043809    1.069867    1.067664      2.118132    2.102393    2.133870    2.139410
    77.800      0.053488    0.050849    0.056127    0.051521      0.119946    0.115431    0.124460    0.129058      0.247502    0.240094    0.254909    0.252505      0.514297    0.505144    0.523449    0.530006      1.056888    1.043917    1.069858    1.067664      2.118306    2.102634    2.133979    2.139410
    78.000      0.053419    0.050828    0.056010    0.051521      0.119616    0.115151    0.124080    0.129058      0.247204    0.239883    0.254525    0.252505      0.514137    0.505070    0.523205    0.530006      1.056888    1.043986    1.069791    1.067664      2.118448    2.102838    2.134057    2.139410
    78.200      0.053345    0.050805    0.055885    0.051521      0.119271    0.114861    0.123681    0.129058      0.246885    0.239657    0.254114    0.252505      0.513933    0.504948    0.522919    0.530006      1.056839    1.044012    1.069666    1.067664      2.118554    2.103005    2.134103    2.139410
    78.400      0.053267    0.050780    0.055753    0.051521      0.118914    0.114563    0.123264    0.129058      0.246547    0.239417    0.253677    0.252505      0.513686    0.504780    0.522591    0.530006      1.056741    1.043994    1.069488    1.067664      2.118623    2.103133    2.134113    2.139410
    78.600      0.053184    0.050753    0.055615    0.051521      0.118547    0.114260    0.122834    0.129058      0.246191    0.239165    0.253217    0.252505      0.513394    0.504566    0.522222    0.530006      1.056594    1.043931    1.069256    1.067664      2.118656    2.103223    2.134089    2.139410
    78.800      0.053098    0.050723    0.055474    0.051521      0.118173    0.113954    0.122392    0.129058      0.245821    0.238904    0.252737    0.252505      0.513060    0.504308    0.521813    0.530006      1.056399    1.043825    1.068974    1.067664      2.118654    2.103275    2.134032    2.139410
    79.000      0.053011    0.050692    0.055329    0.051521      0.117794    0.113646    0.121942    0.129058      0.245438    0.238635    0.252241    0.252505      0.512683    0.504005    0.521361    0.530006      1.056156    1.043672    1.068640    1.067664      2.118612    2.103284    2.133939    2.139410
    79.200      0.052922    0.050660    0.055184    0.051521      0.117413    0.113338    0.121488    0.129058      0.245046    0.238360    0.251731    0.252505      0.512261    0.503655    0.520867    0.530006      1.055863    1.043472    1.068254    1.067664      2.118528    2.103247    2.133809    2.139410
    79.400      0.052835    0.050628    0.055041    0.051521      0.117033    0.113034    0.121032    0.129058      0.244648    0.238084    0.251212    0.252505      0.511796    0.503261    0.520331    0.530006      1.055522    1.043226    1.067817    1.067664      2.118401    2.103162    2.133639    2.139410
    79.600      0.052748    0.050597    0.054900    0.051521      0.116655    0.112735    0.120576    0.129058      0.244245    0.237805    0.250685    0.252505      0.511291    0.502826    0.519756    0.530006      1.055136    1.042939    1.067332    1.067664      2.118235    2.103036    2.133434    2.139410
    79.800      0.052664    0.050564    0.054764    0.051521      0.116282    0.112441    0.120124    0.129058      0.243841    0.237527    0.250155    0.252505      0.510748    0.502353    0.519144    0.530006      1.054709    1.042614    1.066804    1.067664      2.118036    2.102875    2.133197    2.139410
    80.000      0.052581    0.050530    0.054632    0.054346      0.115915    0.112155    0.119675    0.103354      0.243435    0.237248    0.249621    0.231454      0.510172    0.501846    0.518497    0.500756      1.054248    1.042258    1.066238    1.053431      2.117810    2.102685    2.132935    2.106377
    80.200      0.052500    0.050494    0.054506    0.054346      0.115555    0.111876    0.119234    0.103354      0.243029    0.236971    0.249087    0.231454      0.509564    0.501310    0.517818    0.500756      1.053759    1.041877    1.065640    1.053431      2.117561    2.102471    2.132651    2.106377
    80.400      0.052420    0.050454    0.054385    0.054346      0.115204    0.111606    0.118802    0.103354      0.242627    0.236698    0.248556    0.231454      0.508930    0.500749    0.517110    0.500756      1.053245    1.041476    1.065014    1.053431      2.117294    2.102236    2.132351    2.106377
    80.600      0.052341    0.050411    0.054271    0.054346      0.114863    0.111346    0.118381    0.103354      0.242229    0.236431    0.248028    0.231454      0.508271    0.500167    0.516375    0.500756      1.052713    1.041061    1.064365    1.053431      2.117008    2.101982    2.132033    2.106377
    80.800      0.052264    0.050363    0.054164    0.054346      0.114534    0.111095    0.117972    0.103354      0.241837    0.236170    0.247505    0.231454      0.507593    0.499569    0.515617    0.500756      1.052167    1.040637    1.063697    1.053431      2.116705    2.101709    2.131702    2.106377
    81.000      0.052187    0.050311    0.054063    0.054346      0.114216    0.110855    0.117576    0.103354      0.241452    0.235915    0.246990    0.231454      0.506900    0.498960    0.514841    0.500756      1.051614    1.040209    1.063018    1.053431      2.116388    2.101418    2.131358    2.106377
    81.200      0.052113    0.050255    0.053970    0.054346      0.113909    0.110623    0.117196    0.103354      0.241075    0.235666    0.246484    0.231454      0.506196    0.498342    0.514050    0.500756      1.051053    1.039776    1.062330    1.053431      2.116056    2.101110    2.131002    2.106377
    81.400      0.052039    0.050195    0.053883    0.054346      0.113615    0.110399    0.116830    0.103354      0.240708    0.235425    0.245990    0.231454      0.505486    0.497723    0.513250    0.500756      1.050490    1.039341    1.061638    1.053431      2.115716    2.100791    2.130640    2.106377
    81.600      0.051967    0.050130    0.053804    0.054346      0.113333    0.110184    0.116482    0.103354      0.240354    0.235194    0.245513    0.231454      0.504780    0.497108    0.512451    0.500756      1.049932    1.038913    1.060951    1.053431      2.115372    2.100467    2.130277    2.106377
    81.800      0.051897    0.050062    0.053733    0.054346      0.113065    0.109979    0.116152    0.103354      0.240015    0.234976    0.245055    0.231454      0.504084    0.496507    0.511660    0.500756      1.049387    1.038498    1.060277    1.053431      2.115032    2.100144    2.129919    2.106377
    82.000      0.051829    0.049989    0.053669    0.054346      0.112812    0.109783    0.115842    0.103354      0.239694    0.234769    0.244618    0.231454      0.503403    0.495924    0.510882    0.500756      1.048862    1.038102    1.059622    1.053431      2.114700    2.099830    2.129570    2.106377
    82.200      0.051762    0.049913    0.053611    0.054346      0.112575    0.109597    0.115553    0.103354      0.239389    0.234574    0.244204    0.231454      0.502739    0.495358    0.510120    0.500756      1.048362    1.037731    1.058993    1.053431      2.114384    2.099531    2.129238    2.106377
    82.400      0.051696    0.049832    0.053559    0.054346      0.112353    0.109420    0.115286    0.103354      0.239103    0.234389    0.243816    0.231454      0.502094    0.494811    0.509377    0.500756      1.047891    1.037386    1.058396    1.053431      2.114085    2.099247    2.128924    2.106377
    82.600      0.051629    0.049747    0.053512    0.054346      0.112149    0.109255    0.115043    0.103354      0.238836    0.234216    0.243457    0.231454      0.501467    0.494280    0.508653    0.500756      1.047448    1.037066    1.057830    1.053431      2.113804    2.098980    2.128629    2.106377
    82.800      0.051563    0.049658    0.053468    0.054346      0.111961    0.109100    0.114822    0.103354      0.238590    0.234052    0.243127    0.231454      0.500857    0.493763    0.507952    0.500756      1.047032    1.036767    1.057296    1.053431      2.113544    2.098733    2.128355    2.106377
    83.000      0.051497    0.049568    0.053427    0.054346      0.111791    0.108957    0.114625    0.103354      0.238365    0.233899    0.242831    0.231454      0.500268    0.493262    0.507274    0.500756      1.046645    1.036492    1.056798    1.053431      2.113309    2.098510    2.128108    2.106377
    83.200      0.051433    0.049475    0.053391    0.054346      0.111640    0.108826    0.114453    0.103354      0.238165    0.233758    0.242572    0.231454      0.499702    0.492778    0.506626    0.500756      1.046289    1.036239    1.056339    1.053431      2.113105    2.098316    2.127895    2.106377
    83.400      0.051370    0.049382    0.053358    0.054346      0.111507    0.108708    0.114306    0.103354      0.237989    0.233627    0.242352    0.231454      0.499161    0.492311    0.506011    0.500756      1.045964    1.036008    1.055921    1.053431      2.112930    2.098148    2.127713    2.106377
    83.600      0.051306    0.049286    0.053327    0.054346      0.111393    0.108602    0.114183    0.103354      0.237838    0.233506    0.242171    0.231454      0.498646    0.491863    0.505429    0.500756      1.045669    1.035796    1.055543    1.053431      2.112780    2.098001    2.127559    2.106377
    83.800      0.051243    0.049189    0.053298    0.054346      0.111296    0.108507    0.114085    0.103354      0.237713    0.233396    0.242030    0.231454      0.498158    0.491434    0.504883    0.500756      1.045401    1.035600    1.055203    1.053431      2.112647    2.097868    2.127426    2.106377
    84.000      0.051180    0.049090    0.053271    0.046266      0.111216    0.108423    0.114010    0.110113      0.237614    0.233297    0.241931    0.233180      0.497702    0.491027    0.504376    0.472376      1.045157    1.035416    1.054898    1.013225      2.112527    2.097744    2.127310    2.091222
    84.200      0.051117    0.048989    0.053246    0.046266      0.111154    0.108349    0.113959    0.110113      0.237542    0.233210    0.241874    0.233180      0.497278    0.490646    0.503910    0.472376      1.044932    1.035240    1.054624    1.013225      2.112414    2.097622    2.127207    2.091222
    84.400      0.051055    0.048887    0.053223    0.046266      0.111109    0.108286    0.113931    0.110113      0.237497    0.233137    0.241857    0.233180      0.496889    0.490292    0.503486    0.472376      1.044722    1.035067    1.054378    1.013225      2.112302    2.097495    2.127109    2.091222
    84.600      0.050994    0.048786    0.053202    0.046266      0.111083    0.108237    0.113929    0.110113      0.237481    0.233081    0.241881    0.233180      0.496538    0.489970    0.503106    0.472376      1.044528    1.034896    1.054159    1.013225      2.112184    2.097356    2.127012    2.091222
    84.800      0.050934    0.048684    0.053184    0.046266      0.111077    0.108202    0.113951    0.110113      0.237494    0.233044    0.241944    0.233180      0.496228    0.489684    0.502773    0.472376      1.044353    1.034733    1.053972    1.013225      2.112061    2.097208    2.126915    2.091222
    85.000      0.050874    0.048582    0.053166    0.046266      0.111089    0.108180    0.113998    0.110113      0.237535    0.233026    0.242045    0.233180      0.495962    0.489437    0.502487    0.472376      1.044198    1.034579    1.053816    1.013225      2.111934    2.097051    2.126816    2.091222
    85.200      0.050814    0.048479    0.053149    0.046266      0.111119    0.108171    0.114068    0.110113      0.237604    0.233028    0.242181    0.233180      0.495741    0.489231    0.502252    0.472376      1.044066    1.034438    1.053693    1.013225      2.111805    2.096890    2.126720    2.091222
    85.400      0.050754    0.048376    0.053132    0.046266      0.111168    0.108174    0.114162    0.110113      0.237701    0.233050    0.242352    0.233180      0.495569    0.489068    0.502069    0.472376      1.043958    1.034314    1.053603    1.013225      2.111678    2.096727    2.126628    2.091222
    85.600      0.050694    0.048273    0.053115    0.046266      0.111235    0.108189    0.114280    0.110113      0.237824    0.233093    0.242556    0.233180      0.495446    0.488950    0.501941    0.472376      1.043880    1.034210    1.053550    1.013225      2.111554    2.096565    2.126544    2.091222
    85.800      0.050634    0.048171    0.053098    0.046266      0.111318    0.108217    0.114420    0.110113      0.237975    0.233158    0.242791    0.233180      0.495373    0.488879    0.501868    0.472376      1.043835    1.034133    1.053538    1.013225      2.111438    2.096405    2.126470    2.091222
    86.000      0.050576    0.048070    0.053081    0.046266      0.111419    0.108256    0.114583    0.110113      0.238152    0.233247    0.243058    0.233180      0.495352    0.488853    0.501850    0.472376      1.043827    1.034085    1.053568    1.013225      2.111328    2.096248    2.126409    2.091222
    86.200      0.050519    0.047972    0.053067    0.046266      0.111540    0.108310    0.114769    0.110113      0.238359    0.233362    0.243356    0.233180      0.495382    0.488874    0.501889    0.472376      1.043852    1.034067    1.053637    1.013225      2.111228    2.096095    2.126361    2.091222
    86.400      0.050468    0.047880    0.053056    0.046266      0.111680    0.108380    0.114980    0.110113      0.238597    0.233506    0.243687    0.233180      0.495465    0.488943    0.501986    0.472376      1.043910    1.034078    1.053742    1.013225      2.111138    2.095947    2.126330    2.091222
    86.600      0.050423    0.047796    0.053051    0.046266      0.111841    0.108467    0.115215    0.110113      0.238867    0.233681    0.244052    0.233180      0.495602    0.489062    0.502141    0.472376      1.044001    1.034122    1.053880    1.013225      2.111060    2.095803    2.126316    2.091222
    86.800      0.050388    0.047723    0.053053    0.046266      0.112022    0.108572    0.115473    0.110113      0.239168    0.233888    0.244447    0.233180      0.495792    0.489231    0.502354    0.472376      1.044127    1.034199    1.054054    1.013225      2.110997    2.095668    2.126325    2.091222
    87.000      0.050361    0.047661    0.053062    0.046266      0.112223    0.108694    0.115751    0.110113      0.239497    0.234124    0.244869    0.233180      0.496034    0.489447    0.502622    0.472376      1.044287    1.034308    1.054265    1.013225      2.110951    2.095542    2.126359    2.091222
    87.200      0.050345    0.047611    0.053079    0.046266      0.112440    0.108833    0.116046    0.110113      0.239851    0.234388    0.245315    0.233180      0.496325    0.489709    0.502942    0.472376      1.044481    1.034448    1.054514    1.013225      2.110923    2.095427    2.126418    2.091222
    87.400      0.050339    0.047573    0.053104    0.046266      0.112672    0.108987    0.116357    0.110113      0.240230    0.234678    0.245781    0.233180      0.496663    0.490014    0.503313    0.472376      1.044708    1.034616    1.054799    1.013225      2.110916    2.095324    2.126507    2.091222
    87.600      0.050342    0.047548    0.053136    0.046266      0.112917    0.109155    0.116680    0.110113      0.240628    0.234992    0.246263    0.233180      0.497045    0.490359    0.503732    0.472376      1.044966    1.034812    1.055120    1.013225      2.110930    2.095234    2.126626    2.091222
    87.800      0.050355    0.047534    0.053175    0.046266      0.113175    0.109337    0.117013    0.110113      0.241042    0.235326    0.246759    0.233180      0.497468    0.490741    0.504194    0.472376      1.045252    1.035032    1.055473    1.013225      2.110963    2.095155    2.126770    2.091222
    88.000      0.050376    0.047532    0.053221    0.049073      0.113442    0.109531    0.117353    0.117598      0.241469    0.235676    0.247263    0.249343      0.497927    0.491159    0.504695    0.516811      1.045563    1.035273    1.055853    1.073854      2.111015    2.095090    2.126940    2.137539
    88.200      0.050406    0.047541    0.053272    0.049073      0.113717    0.109737    0.117698    0.117598      0.241906    0.236039    0.247772    0.249343      0.498421    0.491609    0.505232    0.516811      1.045897    1.035533    1.056260    1.073854      2.111086    2.095040    2.127133    2.137539
    88.400      0.050445    0.047561    0.053328    0.049073      0.113999    0.109953    0.118045    0.117598      0.242348    0.236413    0.248282    0.249343      0.498948    0.492092    0.505804    0.516811      1.046252    1.035813    1.056690    1.073854      2.111172    2.095003    2.127341    2.137539
    88.600      0.050492    0.047594    0.053390    0.049073      0.114285    0.110177    0.118392    0.117598      0.242794    0.236796    0.248793    0.249343      0.499506    0.492605    0.506407    0.516811      1.046627    1.036113    1.057142    1.073854      2.111269    2.094978    2.127559    2.137539
    88.800      0.050549    0.047639    0.053460    0.049073      0.114575    0.110411    0.118740    0.117598      0.243244    0.237186    0.249301    0.249343      0.500092    0.493147    0.507038    0.516811      1.047018    1.036427    1.057609    1.073854      2.111368    2.094960    2.127776    2.137539
    89.000      0.050617    0.047697    0.053536    0.049073      0.114867    0.110651    0.119083    0.117598      0.243691    0.237580    0.249802    0.249343      0.500700    0.493712    0.507688    0.516811      1.047416    1.036751    1.058082    1.073854      2.111463    2.094944    2.127981    2.137539
    89.200      0.050694    0.047768    0.053619    0.049073      0.115160    0.110897    0.119422    0.117598      0.244134    0.237975    0.250292    0.249343      0.501323    0.494296    0.508351    0.516811      1.047817    1.037080    1.058555    1.073854      2.111549    2.094926    2.128171    2.137539
    89.400      0.050780    0.047851    0.053710    0.049073      0.115450    0.111146    0.119754    0.117598      0.244567    0.238368    0.250767    0.249343      0.501957    0.494893    0.509020    0.516811      1.048221    1.037414    1.059028    1.073854      2.111625    2.094907    2.128344    2.137539
    89.600      0.050876    0.047946    0.053807    0.049073      0.115737    0.111397    0.120077    0.117598      0.244989    0.238755    0.251224    0.249343      0.502594    0.495498    0.509690    0.516811      1.048625    1.037751    1.059499    1.073854      2.111689    2.094883    2.128496    2.137539
    89.800      0.050980    0.048051    0.053910    0.049073      0.116020    0.111648    0.120391    0.117598      0.245396    0.239132    0.251661    0.249343      0.503230    0.496106    0.510354    0.516811      1.049026    1.038088    1.059963    1.073854      2.111738    2.094854    2.128623    2.137539
    90.000      0.051091    0.048163    0.054019    0.049073      0.116295    0.111895    0.120696    0.117598      0.245787    0.239497    0.252076    0.249343      0.503858    0.496711    0.511006    0.516811      1.049417    1.038421    1.060412    1.073854      2.111765    2.094814    2.128717    2.137539
    90.200      0.051209    0.048284    0.054134    0.049073      0.116564    0.112138    0.120989    0.117598      0.246157    0.239847    0.252468    0.249343      0.504474    0.497307    0.511640    0.516811      1.049792    1.038746    1.060838    1.073854      2.111768    2.094763    2.128774    2.137539
    90.400      0.051331    0.048410    0.054253    0.049073      0.116823    0.112374    0.121272    0.117598      0.246508    0.240179    0.252836    0.249343      0.505072    0.497891    0.512252    0.516811      1.050149    1.039062    1.061237    1.073854      2.111748    2.094704    2.128792    2.137539
    90.600      0.051458    0.048540    0.054376    0.049073      0.117073    0.112603    0.121543    0.117598      0.246836    0.240491    0.253180    0.249343      0.505648    0.498458    0.512838    0.516811      1.050487    1.039366    1.061608    1.073854      2.111708    2.094644    2.128773    2.137539
    90.800      0.051588    0.048674    0.054502    0.049073      0.117312    0.112822    0.121802    0.117598      0.247140    0.240782    0.253498    0.249343      0.506200    0.499004    0.513396    0.516811      1.050805    1.039660    1.061950    1.073854      2.111651    2.094585    2.128717    2.137539
    91.000      0.051720    0.048810    0.054631    0.049073      0.117541    0.113033    0.122049    0.117598      0.247421    0.241051    0.253791    0.249343      0.506724    0.499526    0.513922    0.516811      1.051102    1.039943    1.062262    1.073854      2.111574    2.094526    2.128622    2.137539
    91.200      0.051855    0.048948    0.054762    0.049073      0.117758    0.113233    0.122283    0.117598      0.247679    0.241298    0.254060    0.249343      0.507220    0.500025    0.514416    0.516811      1.051377    1.040212    1.062542    1.073854      2.111475    2.094465    2.128486    2.137539
    91.400      0.051990    0.049085    0.054894    0.049073      0.117964    0.113424    0.122504    0.117598      0.247912    0.241521    0.254303    0.249343      0.507687    0.500497    0.514876    0.516811      1.051628    1.040467    1.062789    1.073854      2.111353    2.094399    2.128307    2.137539
    91.600      0.052125    0.049223    0.055027    0.049073      0.118157    0.113604    0.122710    0.117598      0.248120    0.241720    0.254520    0.249343      0.508122    0.500941    0.515302    0.516811      1.051854    1.040705    1.063003    1.073854      2.111205    2.094325    2.128086    2.137539
    91.800      0.052259    0.049359    0.055159    0.049073      0.118338    0.113773    0.122903    0.117598      0.248301    0.241893    0.254710    0.249343      0.508522    0.501353    0.515692    0.516811      1.052050    1.040920    1.063181    1.073854      2.111025    2.094234    2.127816    2.137539
    92.000      0.052393    0.049495    0.055292    0.055027      0.118506    0.113930    0.123081    0.122329      0.248454    0.242036    0.254871    0.259897      0.508884    0.501727    0.516041    0.517254      1.052213    1.041106    1.063319    1.051015      2.110805    2.094119    2.127491    2.091025
    92.200      0.052526    0.049630    0.055423    0.055027      0.118659    0.114075    0.123244    0.122329      0.248576    0.242149    0.255003    0.259897      0.509203    0.502060    0.516347    0.517254      1.052337    1.041260    1.063414    1.051015      2.110539    2.093974    2.127105    2.091025
    92.400      0.052658    0.049763    0.055553    0.055027      0.118799    0.114206    0.123392    0.122329      0.248669    0.242230    0.255107    0.259897      0.509478    0.502348    0.516609    0.517254      1.052421    1.041376    1.063465    1.051015      2.110226    2.093796    2.126656    2.091025
    92.600      0.052786    0.049893    0.055680    0.055027      0.118925    0.114325    0.123525    0.122329      0.248731    0.242280    0.255182    0.259897      0.509705    0.502586    0.516824    0.517254      1.052458    1.041450    1.063467    1.051015      2.109861    2.093581    2.126142    2.091025
    92.800      0.052911    0.050019    0.055803    0.055027      0.119037    0.114431    0.123643    0.122329      0.248763    0.242297    0.255229    0.259897      0.509880    0.502772    0.516988    0.517254      1.052447    1.041475    1.063418    1.051015      2.109444    2.093326    2.125562    2.091025
    93.000      0.053032    0.050142    0.055921    0.055027      0.119135    0.114524    0.123746    0.122329      0.248765    0.242283    0.255248    0.259897      0.510002    0.502903    0.517102    0.517254      1.052382    1.041447    1.063318    1.051015      2.108973    2.093027    2.124919    2.091025
    93.200      0.053147    0.050260    0.056035    0.055027      0.119221    0.114606    0.123836    0.122329      0.248738    0.242237    0.255240    0.259897      0.510072    0.502979    0.517165    0.517254      1.052264    1.041363    1.063166    1.051015      2.108450    2.092685    2.124216    2.091025
    93.400      0.053257    0.050371    0.056142    0.055027      0.119294    0.114676    0.123913    0.122329      0.248684    0.242163    0.255205    0.259897      0.510089    0.503000    0.517179    0.517254      1.052091    1.041221    1.062962    1.051015      2.107879    2.092299    2.123458    2.091025
    93.600      0.053361    0.050478    0.056244    0.055027      0.119355    0.114735    0.123976    0.122329      0.248603    0.242060    0.255145    0.259897      0.510054    0.502965    0.517144    0.517254      1.051861    1.041018    1.062703    1.051015      2.107255    2.091866    2.122644    2.091025
    93.800      0.053459    0.050578    0.056340    0.055027      0.119404    0.114783    0.124026    0.122329      0.248495    0.241931    0.255059    0.259897      0.509966    0.502874    0.517058    0.517254      1.051568    1.040749    1.062386    1.051015      2.106577    2.091382    2.121772    2.091025
    94.000      0.053551    0.050674    0.056429    0.055027      0.119442    0.114822    0.124062    0.122329      0.248362    0.241778    0.254947    0.259897      0.509824    0.502726    0.516923    0.517254      1.051211    1.040413    1.062008    1.051015      2.105845    2.090844    2.120846    2.091025
    94.200      0.053639    0.050765    0.056513    0.055027      0.119470    0.114854    0.124086    0.122329      0.248208    0.241604    0.254811    0.259897      0.509633    0.502525    0.516742    0.517254      1.050792    1.040012    1.061572    1.051015      2.105059    2.090250    2.119868    2.091025
    94.400      0.053722    0.050851    0.056593    0.055027      0.119488    0.114878    0.124098    0.122329      0.248033    0.241413    0.254653    0.259897      0.509398    0.502277    0.516519    0.517254      1.050314    1.039548    1.061081    1.051015      2.104224    2.089604    2.118844    2.091025
    94.600      0.053801    0.050934    0.056668    0.055027      0.119499    0.114898    0.124100    0.122329      0.247842    0.241208    0.254476    0.259897      0.509123    0.501987    0.516260    0.517254      1.049782    1.039025    1.060539    1.051015      2.103345    2.088908    2.117781    2.091025
    94.800      0.053877    0.051014    0.056740    0.055027      0.119503    0.114912    0.124093    0.122329      0.247636    0.240993    0.254279    0.259897      0.508812    0.501659    0.515965    0.517254      1.049199    1.038447    1.059951    1.051015      2.102426    2.088170    2.116682    2.091025
    95.000      0.053950    0.051090    0.056810    0.055027      0.119500    0.114923    0.124077    0.122329      0.247417    0.240770    0.254064    0.259897      0.508467    0.501296    0.515637    0.517254      1.048566    1.037816    1.059315    1.051015      2.101472    2.087391    2.115553    2.091025
    95.200      0.054021    0.051163    0.056878    0.055027      0.119491    0.114930    0.124052    0.122329      0.247184    0.240539    0.253829    0.259897      0.508088    0.500900    0.515275    0.517254      1.047887    1.037137    1.058637    1.051015      2.100489    2.086577    2.114401    2.091025
    95.400      0.054089    0.051234    0.056944    0.055027      0.119475    0.114933    0.124018    0.122329      0.246938    0.240302    0.253573    0.259897      0.507675    0.500471    0.514880    0.517254      1.047167    1.036415    1.057919    1.051015      2.099481    2.085729    2.113232    2.091025
    95.600      0.054154    0.051300    0.057008    0.055027      0.119454    0.114931    0.123976    0.122329      0.246678    0.240059    0.253297    0.259897      0.507230    0.500009    0.514451    0.517254      1.046410    1.035655    1.057165    1.051015      2.098448    2.084846    2.112051    2.091025
    95.800      0.054216    0.051363    0.057069    0.055027      0.119428    0.114927    0.123928    0.122329      0.246408    0.239813    0.253003    0.259897      0.506752    0.499515    0.513988    0.517254      1.045620    1.034861    1.056379    1.051015      2.097393    2.083928    2.110859    2.091025
    96.000      0.054274    0.051421    0.057127    0.058059      0.119399    0.114921    0.123877    0.119366      0.246129    0.239567    0.252691    0.234672      0.506245    0.498995    0.513495    0.497765      1.044803    1.034041    1.055565    1.033695      2.096318    2.082974    2.109662    2.101495
    96.200      0.054328    0.051475    0.057181    0.058059      0.119369    0.114914    0.123824    0.119366      0.245845    0.239324    0.252366    0.234672      0.505713    0.498450    0.512976    0.497765      1.043965    1.033201    1.054729    1.033695      2.095224    2.081985    2.108464    2.101495
    96.400      0.054376    0.051522    0.057230    0.058059      0.119338    0.114908    0.123768    0.119366      0.245557    0.239085    0.252029    0.234672      0.505159    0.497886    0.512432    0.497765      1.043109    1.032344    1.053873    1.033695      2.094115    2.080961    2.107270    2.101495
    96.600      0.054420    0.051565    0.057276    0.058059      0.119306    0.114901    0.123711    0.119366      0.245267    0.238852    0.251681    0.234672      0.504585    0.497303    0.511866    0.497765      1.042240    1.031477    1.053002    1.033695      2.092995    2.079904    2.106087    2.101495
    96.800      0.054459    0.051602    0.057316    0.058059      0.119273    0.114894    0.123652    0.119366      0.244974    0.238626    0.251323    0.234672      0.503993    0.496705    0.511281    0.497765      1.041363    1.030604    1.052121    1.033695      2.091870    2.078817    2.104923    2.101495
    97.000      0.054492    0.051632    0.057351    0.058059      0.119237    0.114884    0.123590    0.119366      0.244681    0.238405    0.250956    0.234672      0.503387    0.496094    0.510679    0.497765      1.040481    1.029730    1.051233    1.033695      2.090744    2.077705    2.103782    2.101495
    97.200      0.054519    0.051658    0.057380    0.058059      0.119199    0.114871    0.123526    0.119366      0.244386    0.238191    0.250582    0.234672      0.502768    0.495473    0.510062    0.497765      1.039600    1.028859    1.050342    1.033695      2.089624    2.076575    2.102672    2.101495
    97.400      0.054542    0.051679    0.057405    0.058059      0.119158    0.114856    0.123460    0.119366      0.244092    0.237982    0.250201    0.234672      0.502141    0.494846    0.509436    0.497765      1.038724    1.027996    1.049452    1.033695      2.088516    2.075432    2.101600    2.101495
    97.600      0.054560    0.051695    0.057425    0.058059      0.119113    0.114835    0.123391    0.119366      0.243797    0.237778    0.249816    0.234672      0.501509    0.494216    0.508802    0.497765      1.037857    1.027147    1.048568    1.033695      2.087427    2.074281    2.100572    2.101495
    97.800      0.054573    0.051706    0.057440    0.058059      0.119062    0.114808    0.123316    0.119366      0.243501    0.237578    0.249424    0.234672      0.500874    0.493585    0.508162    0.497765      1.037005    1.026317    1.047693    1.033695      2.086365    2.073131    2.099598    2.101495
    98.000      0.054579    0.051711    0.057447    0.058059      0.119003    0.114773    0.123234    0.119366      0.243202    0.237380    0.249024    0.234672      0.500235    0.492954    0.507516    0.497765      1.036169    1.025508    1.046829    1.033695      2.085333    2.071984    2.098681    2.101495
    98.200      0.054577    0.051709    0.057445    0.058059      0.118934    0.114727    0.123142    0.119366      0.242898    0.237180    0.248616    0.234672      0.499593    0.492324    0.506862    0.497765      1.035348    1.024720    1.045975    1.033695      2.084332    2.070843    2.097820    2.101495
    98.400      0.054567    0.051700    0.057435    0.058059      0.118854    0.114669    0.123038    0.119366      0.242588    0.236979    0.248198    0.234672      0.498948    0.491696    0.506201    0.497765      1.034543    1.023955    1.045131    1.033695      2.083364    2.069712    2.097016    2.101495
    98.600      0.054548    0.051682    0.057413    0.058059      0.118760    0.114598    0.122922    0.119366      0.242273    0.236776    0.247771    0.234672      0.498303    0.491072    0.505533    0.497765      1.033758    1.023216    1.044300    1.033695      2.082434    2.068598    2.096269    2.101495
    98.800      0.054518    0.051655    0.057381    0.058059      0.118653    0.114514    0.122792    0.119366      0.241954    0.236570    0.247337    0.234672      0.497659    0.490456    0.504862    0.497765      1.032998    1.022508    1.043488    1.033695      2.081544    2.067508    2.095580    2.101495
    99.000      0.054478    0.051619    0.057336    0.058059      0.118533    0.114417    0.122649    0.119366      0.241630    0.236363    0.246897    0.234672      0.497020    0.489849    0.504190    0.497765      1.032267    1.021834    1.042699    1.033695      2.080698    2.066448    2.094948    2.101495
    99.200      0.054425    0.051572    0.057278    0.058059      0.118400    0.114308    0.122492    0.119366      0.241300    0.236150    0.246451    0.234672      0.496384    0.489252    0.503517    0.497765      1.031566    1.021195    1.041936    1.033695      2.079898    2.065424    2.094372    2.101495
    99.400      0.054361    0.051514    0.057207    0.058059      0.118254    0.114186    0.122322    0.119366      0.240964    0.235930    0.245999    0.234672      0.495752    0.488664    0.502840    0.497765      1.030891    1.020588    1.041194    1.033695      2.079135    2.064431    2.093840    2.101495
    99.600      0.054285    0.051447    0.057124    0.058059      0.118098    0.114055    0.122140    0.119366      0.240623    0.235703    0.245543    0.234672      0.495123    0.488085    0.502161    0.497765      1.030242    1.020010    1.040473    1.033695      2.078409    2.063469    2.093348    2.101495
    99.800      0.054199    0.051370    0.057029    0.058059      0.117932    0.113915    0.121950    0.119366      0.240278    0.235471    0.245084    0.234672      0.494501    0.487519    0.501483    0.497765      1.029617    1.019460    1.039773    1.033695      2.077716    2.062541    2.092891    2.101495
   100.000      0.054105    0.051286    0.056923    0.053442      0.117760    0.113769    0.121750    0.115075      0.239929    0.235232    0.244626    0.237562      0.493888    0.486968    0.500808    0.484486      1.029016    1.018937    1.039096    1.006421      2.077057    2.061648    2.092465    2.046779
   100.200      0.054002    0.051195    0.056808    0.053442      0.117580    0.113617    0.121544    0.115075      0.239579    0.234988    0.244170    0.237562      0.493287    0.486434    0.500140    0.484486      1.028443    1.018442    1.038444    1.006421      2.076434    2.060796    2.092072    2.046779
   100.400      0.053892    0.051098    0.056685    0.053442      0.117397    0.113462    0.121331    0.115075      0.239228    0.234738    0.243718    0.237562      0.492702    0.485922    0.499483    0.484486      1.027898    1.017975    1.037821    1.006421      2.075851    2.059991    2.091712    2.046779
   100.600      0.053775    0.050996    0.056554    0.053442      0.117209    0.113306    0.121113    0.115075      0.238879    0.234485    0.243274    0.237562      0.492136    0.485433    0.498840    0.484486      1.027382    1.017533    1.037230    1.006421      2.075312    2.059237    2.091387    2.046779
   100.800      0.053654    0.050890    0.056419    0.053442      0.117019    0.113148    0.120891    0.115075      0.238535    0.234228    0.242841    0.237562      0.491592    0.484968    0.498215    0.484486      1.026896    1.017117    1.036674    1.006421      2.074817    2.058536    2.091097    2.046779
   101.000      0.053530    0.050781    0.056279    0.053442      0.116828    0.112990    0.120666    0.115075      0.238196    0.233970    0.242422    0.237562      0.491071    0.484530    0.497612    0.484486      1.026445    1.016731    1.036160    1.006421      2.074370    2.057894    2.090847    2.046779
   101.200      0.053403    0.050671    0.056136    0.053442      0.116636    0.112833    0.120439    0.115075      0.237866    0.233710    0.242021    0.237562      0.490578    0.484122    0.497035    0.484486      1.026036    1.016379    1.035693    1.006421      2.073976    2.057315    2.090638    2.046779
   101.400      0.053275    0.050559    0.055991    0.053442      0.116445    0.112678    0.120212    0.115075      0.237545    0.233449    0.241640    0.237562      0.490113    0.483741    0.496485    0.484486      1.025667    1.016061    1.035274    1.006421      2.073639    2.056806    2.090472    2.046779
   101.600      0.053146    0.050448    0.055844    0.053442      0.116254    0.112523    0.119984    0.115075      0.237233    0.233185    0.241281    0.237562      0.489677    0.483389    0.495964    0.484486      1.025339    1.015776    1.034902    1.006421      2.073359    2.056368    2.090349    2.046779
   101.800      0.053018    0.050337    0.055698    0.053442      0.116062    0.112368    0.119756    0.115075      0.236933    0.232919    0.240946    0.237562      0.489271    0.483066    0.495475    0.484486      1.025050    1.015524    1.034576    1.006421      2.073138    2.056006    2.090270    2.046779
   102.000      0.052890    0.050229    0.055552    0.053442      0.115870    0.112212    0.119527    0.115075      0.236645    0.232653    0.240638    0.237562      0.488899    0.482774    0.495023    0.484486      1.024802    1.015306    1.034298    1.006421      2.072980    2.055725    2.090236    2.046779
   102.200      0.052764    0.050121    0.055407    0.053442      0.115678    0.112057    0.119299    0.115075      0.236371    0.232385    0.240356    0.237562      0.488563    0.482514    0.494612    0.484486      1.024593    1.015120    1.034066    1.006421      2.072886    2.055526    2.090246    2.046779
   102.400      0.052640    0.050016    0.055263    0.053442      0.115487    0.111902    0.119073    0.115075      0.236112    0.232119    0.240105    0.237562      0.488266    0.482288    0.494245    0.484486      1.024421    1.014964    1.033878    1.006421      2.072857    2.055411    2.090303    2.046779
   102.600      0.052518    0.049913    0.055124    0.053442      0.115300    0.111749    0.118851    0.115075      0.235871    0.231856    0.239886    0.237562      0.488013    0.482098    0.493928    0.484486      1.024289    1.014841    1.033737    1.006421      2.072895    2.055382    2.090408    2.046779
   102.800      0.052401    0.049814    0.054988    0.053442      0.115119    0.111602    0.118637    0.115075      0.235651    0.231601    0.239701    0.237562      0.487806    0.481947    0.493666    0.484486      1.024194    1.014748    1.033639    1.006421      2.072999    2.055437    2.090561    2.046779
   103.000      0.052288    0.049719    0.054857    0.053442      0.114946    0.111460    0.118431    0.115075      0.235453    0.231354    0.239552    0.237562      0.487647    0.481835    0.493460    0.484486      1.024137    1.014687    1.033586    1.006421      2.073168    2.055575    2.090761    2.046779
   103.200      0.052182    0.049630    0.054733    0.053442      0.114781    0.111326    0.118237    0.115075      0.235278    0.231120    0.239436    0.237562      0.487538    0.481762    0.493313    0.484486      1.024117    1.014656    1.033578    1.006421      2.073401    2.055795    2.091007    2.046779
   103.400      0.052082    0.049548    0.054617    0.053442      0.114628    0.111200    0.118055    0.115075      0.235127    0.230900    0.239354    0.237562      0.487479    0.481731    0.493227    0.484486      1.024137    1.014657    1.033617    1.006421      2.073699    2.056095    2.091302    2.046779
   103.600      0.051990    0.049472    0.054507    0.053442      0.114485    0.111084    0.117887    0.115075      0.235000    0.230696    0.239304    0.237562      0.487471    0.481741    0.493200    0.484486      1.024202    1.014696    1.033708    1.006421      2.074062    2.056478    2.091646    2.046779
   103.800      0.051903    0.049403    0.054404    0.053442      0.114355    0.110976    0.117733    0.115075      0.234895    0.230509    0.239282    0.237562      0.487511    0.481791    0.493231    0.484486      1.024313    1.014773    1.033852    1.006421      2.074494    2.056945    2.092044    2.046779
   104.000      0.051823    0.049338    0.054308    0.047296      0.114234    0.110876    0.117592    0.106604      0.234812    0.230338    0.239285    0.227471      0.487595    0.481875    0.493314    0.480468      1.024470    1.014890    1.034050    1.036009      2.074996    2.057493    2.092499    2.082527
   104.200      0.051747    0.049277    0.054218    0.047296      0.114122    0.110783    0.117461    0.106604      0.234746    0.230184    0.239308    0.227471      0.487719    0.481992    0.493446    0.480468      1.024670    1.015043    1.034297    1.036009      2.075564    2.058119    2.093010    2.082527
   104.400      0.051677    0.049221    0.054134    0.047296      0.114019    0.110695    0.117342    0.106604      0.234698    0.230046    0.239349    0.227471      0.487879    0.482136    0.493622    0.480468      1.024908    1.015227    1.034589    1.036009      2.076194    2.058814    2.093574    2.082527
   104.600      0.051612    0.049169    0.054056    0.047296      0.113923    0.110612    0.117234    0.106604      0.234664    0.229924    0.239404    0.227471      0.488070    0.482305    0.493836    0.480468      1.025179    1.015437    1.034920    1.036009      2.076880    2.059573    2.094187    2.082527
   104.800      0.051553    0.049122    0.053985    0.047296      0.113835    0.110535    0.117136    0.106604      0.234645    0.229819    0.239471    0.227471      0.488290    0.482497    0.494084    0.480468      1.025481    1.015674    1.035287    1.036009      2.077622    2.060396    2.094849    2.082527
   105.000      0.051500    0.049080    0.053921    0.047296      0.113756    0.110464    0.117048    0.106604      0.234640    0.229730    0.239550    0.227471      0.488537    0.482711    0.494363    0.480468      1.025815    1.015938    1.035692    1.036009      2.078425    2.061285    2.095565    2.082527
   105.200      0.051454    0.049043    0.053865    0.047296      0.113686    0.110400    0.116972    0.106604      0.234650    0.229662    0.239638    0.227471      0.488811    0.482949    0.494672    0.480468      1.026182    1.016230    1.036134    1.036009      2.079289    2.062240    2.096337    2.082527
   105.400      0.051415    0.049012    0.053818    0.047296      0.113624    0.110343    0.116905    0.106604      0.234677    0.229617    0.239737    0.227471      0.489112    0.483213    0.495011    0.480468      1.026581    1.016551    1.036612    1.036009      2.080213    2.063261    2.097164    2.082527
   105.600      0.051383    0.048987    0.053779    0.047296      0.113572    0.110295    0.116849    0.106604      0.234721    0.229596    0.239846    0.227471      0.489442    0.483504    0.495380    0.480468      1.027010    1.016901    1.037119    1.036009      2.081193    2.064343    2.098042    2.082527
   105.800      0.051358    0.048968    0.053747    0.047296      0.113528    0.110254    0.116802    0.106604      0.234780    0.229597    0.239963    0.227471      0.489799    0.483822    0.495775    0.480468      1.027466    1.017279    1.037652    1.036009      2.082220    2.065478    2.098963    2.082527
   106.000      0.051337    0.048953    0.053722    0.047296      0.113491    0.110219    0.116762    0.106604      0.234853    0.229619    0.240086    0.227471      0.490179    0.484165    0.496193    0.480468      1.027944    1.017684    1.038205    1.036009      2.083287    2.066656    2.099919    2.082527
   106.200      0.051321    0.048941    0.053701    0.047296      0.113458    0.110191    0.116726    0.106604      0.234937    0.229662    0.240211    0.227471      0.490580    0.484531    0.496628    0.480468      1.028441    1.018112    1.038769    1.036009      2.084384    2.067865    2.100903    2.082527
   106.400      0.051307    0.048931    0.053683    0.047296      0.113431    0.110167    0.116694    0.106604      0.235031    0.229723    0.240339    0.227471      0.490997    0.484917    0.497077    0.480468      1.028950    1.018561    1.039339    1.036009      2.085502    2.069095    2.101908    2.082527
   106.600      0.051295    0.048923    0.053667    0.047296      0.113407    0.110150    0.116665    0.106604      0.235135    0.229803    0.240468    0.227471      0.491428    0.485322    0.497534    0.480468      1.029467    1.019028    1.039906    1.036009      2.086630    2.070338    2.102922    2.082527
   106.800      0.051285    0.048916    0.053654    0.047296      0.113389    0.110139    0.116639    0.106604      0.235249    0.229901    0.240598    0.227471      0.491868    0.485742    0.497994    0.480468      1.029985    1.019509    1.040461    1.036009      2.087759    2.071581    2.103936    2.082527
   107.000      0.051276    0.048910    0.053642    0.047296      0.113376    0.110135    0.116616    0.106604      0.235372    0.230016    0.240728    0.227471      0.492313    0.486175    0.498452    0.480468      1.030500    1.020002    1.040999    1.036009      2.088881    2.072819    2.104943    2.082527
   107.200      0.051269    0.048905    0.053632    0.047296      0.113367    0.110139    0.116595    0.106604      0.235502    0.230147    0.240857    0.227471      0.492763    0.486619    0.498906    0.480468      1.031011    1.020507    1.041515    1.036009      2.089992    2.074047    2.105937    2.082527
   107.400      0.051262    0.048902    0.053622    0.047296      0.113363    0.110150    0.116575    0.106604      0.235640    0.230294    0.240985    0.227471      0.493213    0.487073    0.499354    0.480468      1.031513    1.021020    1.042007    1.036009      2.091086    2.075258    2.106913    2.082527
   107.600      0.051257    0.048900    0.053613    0.047296      0.113361    0.110166    0.116556    0.106604      0.235784    0.230456    0.241113    0.227471      0.493662    0.487532    0.499792    0.480468      1.032002    1.021537    1.042467    1.036009      2.092152    2.076441    2.107862    2.082527
   107.800      0.051252    0.048901    0.053604    0.047296      0.113363    0.110190    0.116536    0.106604      0.235937    0.230632    0.241241    0.227471      0.494106    0.487995    0.500218    0.480468      1.032473    1.022055    1.042891    1.036009      2.093184    2.077591    2.108777    2.082527
   108.000      0.051249    0.048904    0.053595    0.051725      0.113369    0.110220    0.116519    0.116111      0.236098    0.230824    0.241372    0.238009      0.494544    0.488458    0.500631    0.505679      1.032925    1.022574    1.043276    1.038486      2.094176    2.078702    2.109651    2.117846
   108.200      0.051248    0.048909    0.053587    0.051725      0.113380    0.110258    0.116502    0.116111      0.236267    0.231031    0.241503    0.238009      0.494973    0.488920    0.501027    0.505679      1.033353    1.023088    1.043618    1.038486      2.095125    2.079770    2.110481    2.117846
   108.400      0.051247    0.048916    0.053577    0.051725      0.113395    0.110302    0.116487    0.116111      0.236444    0.231251    0.241636    0.238009      0.495392    0.489376    0.501407    0.505679      1.033755    1.023595    1.043916    1.038486      2.096025    2.080788    2.111261    2.117846
   108.600      0.051245    0.048923    0.053566    0.051725      0.113412    0.110350    0.116474    0.116111      0.236625    0.231481    0.241768    0.238009      0.495797    0.489824    0.501769    0.505679      1.034130    1.024092    1.044168    1.038486      2.096867    2.081750    2.111985    2.117846
   108.800      0.051242    0.048931    0.053552    0.051725      0.113432    0.110403    0.116461    0.116111      0.236808    0.231718    0.241898    0.238009      0.496185    0.490259    0.502111    0.505679      1.034474    1.024573    1.044374    1.038486      2.097644    2.082644    2.112645    2.117846
   109.000      0.051238    0.048939    0.053537    0.051725      0.113454    0.110459    0.116449    0.116111      0.236993    0.231960    0.242026    0.238009      0.496555    0.490679    0.502431    0.505679      1.034786    1.025038    1.044534    1.038486      2.098350    2.083461    2.113238    2.117846
   109.200      0.051234    0.048948    0.053520    0.051725      0.113478    0.110518    0.116438    0.116111      0.237177    0.232204    0.242149    0.238009      0.496906    0.491081    0.502731    0.505679      1.035064    1.025480    1.044649    1.038486      2.098980    2.084196    2.113763    2.117846
   109.400      0.051231    0.048958    0.053503    0.051725      0.113503    0.110579    0.116428    0.116111      0.237358    0.232448    0.242269    0.238009      0.497237    0.491464    0.503009    0.505679      1.035309    1.025898    1.044721    1.038486      2.099534    2.084846    2.114223    2.117846
   109.600      0.051227    0.048970    0.053484    0.051725      0.113530    0.110640    0.116419    0.116111      0.237537    0.232690    0.242383    0.238009      0.497546    0.491826    0.503267    0.505679      1.035521    1.026289    1.044753    1.038486      2.100015    2.085411    2.114620    2.117846
   109.800      0.051224    0.048983    0.053465    0.051725      0.113556    0.110701    0.116411    0.116111      0.237710    0.232929    0.242492    0.238009      0.497833    0.492165    0.503502    0.505679      1.035700    1.026650    1.044750    1.038486      2.100421    2.085886    2.114956    2.117846
   110.000      0.051221    0.048997    0.053444    0.051725      0.113581    0.110759    0.116403    0.116111      0.237878    0.233161    0.242595    0.238009      0.498099    0.492481    0.503717    0.505679      1.035847    1.026980    1.044715    1.038486      2.100749    2.086268    2.115230    2.117846
   110.200      0.051217    0.049013    0.053422    0.051725      0.113605    0.110814    0.116396    0.116111      0.238039    0.233386    0.242693    0.238009      0.498342    0.492772    0.503911    0.505679      1.035963    1.027275    1.044651    1.038486      2.100993    2.086548    2.115438    2.117846
   110.400      0.051215    0.049030    0.053400    0.051725      0.113627    0.110865    0.116389    0.116111      0.238195    0.233601    0.242788    0.238009      0.498562    0.493038    0.504085    0.505679      1.036044    1.027530    1.044559    1.038486      2.101148    2.086718    2.115578    2.117846
   110.600      0.051214    0.049050    0.053377    0.051725      0.113647    0.110912    0.116382    0.116111      0.238343    0.233807    0.242879    0.238009      0.498759    0.493278    0.504240    0.505679      1.036089    1.027739    1.044439    1.038486      2.101211    2.086774    2.115648    2.117846
   110.800      0.051214    0.049073    0.053356    0.051725      0.113665    0.110954    0.116376    0.116111      0.238483    0.234000    0.242966    0.238009      0.498931    0.493488    0.504374    0.505679      1.036092    1.027895    1.044290    1.038486      2.101176    2.086710    2.115642    2.117846
   111.000      0.051216    0.049098    0.053334    0.051725      0.113679    0.110989    0.116370    0.116111      0.238614    0.234179    0.243050    0.238009      0.499078    0.493669    0.504486    0.505679      1.036054    1.027994    1.044113    1.038486      2.101043    2.086525    2.115560    2.117846
   111.200      0.051220    0.049127    0.053314    0.051725      0.113690    0.111016    0.116364    0.116111      0.238737    0.234343    0.243130    0.238009      0.499198    0.493820    0.504577    0.505679      1.035973    1.028035    1.043911    1.038486      2.100813    2.086221    2.115405    2.117846
   111.400      0.051227    0.049158    0.053295    0.051725      0.113699    0.111036    0.116361    0.116111      0.238851    0.234493    0.243208    0.238009      0.499294    0.493942    0.504646    0.505679      1.035851    1.028016    1.043686    1.038486      2.100490    2.085801    2.115179    2.117846
   111.600      0.051236    0.049193    0.053279    0.051725      0.113705    0.111050    0.116360    0.116111      0.238958    0.234629    0.243286    0.238009      0.499364    0.494033    0.504695    0.505679      1.035690    1.027938    1.043443    1.038486      2.100079    2.085272    2.114885    2.117846
   111.800      0.051248    0.049231    0.053266    0.051725      0.113710    0.111055    0.116364    0.116111      0.239058    0.234752    0.243364    0.238009      0.499409    0.494095    0.504722    0.505679      1.035493    1.027802    1.043184    1.038486      2.099582    2.084641    2.114522    2.117846
   112.000      0.051264    0.049271    0.053256    0.054448      0.113713    0.111053    0.116372    0.119715      0.239152    0.234862    0.243442    0.255486      0.499429    0.494127    0.504732    0.509924      1.035263    1.027611    1.042914    1.046025      2.099000    2.083911    2.114090    2.105313
   112.200      0.051282    0.049315    0.053250    0.054448      0.113713    0.111043    0.116382    0.119715      0.239240    0.234960    0.243519    0.255486      0.499427    0.494131    0.504722    0.509924      1.035001    1.027367    1.042636    1.046025      2.098335    2.083085    2.113584    2.105313
   112.400      0.051303    0.049360    0.053246    0.054448      0.113709    0.111025    0.116394    0.119715      0.239320    0.235045    0.243595    0.255486      0.499402    0.494106    0.504697    0.509924      1.034714    1.027074    1.042353    1.046025      2.097589    2.082169    2.113009    2.105313
   112.600      0.051326    0.049407    0.053246    0.054448      0.113701    0.110998    0.116405    0.119715      0.239394    0.235119    0.243669    0.255486      0.499356    0.494055    0.504658    0.509924      1.034406    1.026740    1.042072    1.046025      2.096768    2.081171    2.112366    2.105313
   112.800      0.051353    0.049456    0.053251    0.054448      0.113690    0.110964    0.116416    0.119715      0.239465    0.235185    0.243744    0.255486      0.499293    0.493979    0.504607    0.509924      1.034084    1.026370    1.041797    1.046025      2.095875    2.080096    2.111655    2.105313
   113.000      0.051384    0.049508    0.053260    0.054448      0.113677    0.110926    0.116428    0.119715      0.239532    0.235244    0.243821    0.255486      0.499212    0.493878    0.504546    0.509924      1.033752    1.025972    1.041533    1.046025      2.094913    2.078949    2.110878    2.105313
   113.200      0.051418    0.049562    0.053275    0.054448      0.113662    0.110884    0.116440    0.119715      0.239597    0.235296    0.243897    0.255486      0.499114    0.493752    0.504475    0.509924      1.033415    1.025549    1.041281    1.046025      2.093885    2.077738    2.110032    2.105313
   113.400      0.051456    0.049617    0.053295    0.054448      0.113645    0.110839    0.116450    0.119715      0.239658    0.235343    0.243973    0.255486      0.498996    0.493600    0.504392    0.509924      1.033073    1.025106    1.041040    1.046025      2.092792    2.076467    2.109118    2.105313
   113.600      0.051498    0.049674    0.053321    0.054448      0.113625    0.110792    0.116459    0.119715      0.239713    0.235382    0.244045    0.255486      0.498856    0.493418    0.504294    0.509924      1.032725    1.024642    1.040808    1.046025      2.091637    2.075140    2.108135    2.105313
   113.800      0.051542    0.049732    0.053353    0.054448      0.113603    0.110742    0.116465    0.119715      0.239760    0.235411    0.244110    0.255486      0.498690    0.493202    0.504178    0.509924      1.032369    1.024156    1.040581    1.046025      2.090420    2.073760    2.107079    2.105313
   114.000      0.051589    0.049789    0.053389    0.054448      0.113578    0.110690    0.116466    0.119715      0.239797    0.235429    0.244165    0.255486      0.498495    0.492949    0.504041    0.509924      1.032000    1.023647    1.040353    1.046025      2.089138    2.072329    2.105946    2.105313
   114.200      0.051637    0.049844    0.053429    0.054448      0.113548    0.110635    0.116461    0.119715      0.239822    0.235435    0.244209    0.255486      0.498267    0.492655    0.503879    0.509924      1.031616    1.023112    1.040119    1.046025      2.087792    2.070850    2.104735    2.105313
   114.400      0.051685    0.049898    0.053473    0.054448      0.113513    0.110576    0.116450    0.119715      0.239833    0.235427    0.244238    0.255486      0.498004    0.492319    0.503688    0.509924      1.031214    1.022554    1.039874    1.046025      2.086386    2.069329    2.103443    2.105313
   114.600      0.051734    0.049949    0.053518    0.054448      0.113472    0.110514    0.116430    0.119715      0.239828    0.235404    0.244251    0.255486      0.497704    0.491940    0.503468    0.509924      1.030791    1.021971    1.039611    1.046025      2.084921    2.067771    2.102071    2.105313
   114.800      0.051782    0.049996    0.053567    0.054448      0.113426    0.110449    0.116402    0.119715      0.239807    0.235367    0.244248    0.255486      0.497369    0.491520    0.503217    0.509924      1.030346    1.021364    1.039328    1.046025      2.083403    2.066183    2.100622    2.105313
   115.000      0.051830    0.050041    0.053618    0.054448      0.113375    0.110383    0.116367    0.119715      0.239773    0.235317    0.244229    0.255486      0.496999    0.491062    0.502937    0.509924      1.029878    1.020736    1.039021    1.046025      2.081838    2.064573    2.099103    2.105313
   115.200      0.051878    0.050083    0.053672    0.054448      0.113322    0.110318    0.116327    0.119715      0.239725    0.235255    0.244195    0.255486      0.496597    0.490567    0.502627    0.509924      1.029385    1.020084    1.038686    1.046025      2.080231    2.062946    2.097515    2.105313
   115.400      0.051926    0.050122    0.053729    0.054448      0.113267    0.110253    0.116281    0.119715      0.239664    0.235183    0.244145    0.255486      0.496165    0.490041    0.502288    0.509924      1.028865    1.019410    1.038321    1.046025      2.078587    2.061309    2.095865    2.105313
   115.600      0.051974    0.050159    0.053789    0.054448      0.113209    0.110189    0.116229    0.119715      0.239590    0.235100    0.244080    0.255486      0.495704    0.489486    0.501923    0.509924      1.028319    1.018712    1.037926    1.046025      2.076912    2.059665    2.094159    2.105313
   115.800      0.052022    0.050193    0.053850    0.054448      0.113148    0.110127    0.116170    0.119715      0.239502    0.235006    0.243998    0.255486      0.495217    0.488905    0.501530    0.509924      1.027745    1.017990    1.037500    1.046025      2.075208    2.058013    2.092402    2.105313
   116.000      0.052068    0.050224    0.053913    0.047881      0.113084    0.110065    0.116103    0.106216      0.239400    0.234901    0.243899    0.223896      0.494705    0.488298    0.501111    0.479488      1.027142    1.017243    1.037040    1.011578      2.073478    2.056355    2.090601    2.044399
   116.200      0.052114    0.050253    0.053976    0.047881      0.113017    0.110005    0.116029    0.106216      0.239286    0.234788    0.243784    0.223896      0.494168    0.487671    0.500665    0.479488      1.026510    1.016474    1.036546    1.011578      2.071722    2.054689    2.088755    2.044399
   116.400      0.052158    0.050278    0.054038    0.047881      0.112947    0.109947    0.115947    0.106216      0.239160    0.234665    0.243655    0.223896      0.493609    0.487023    0.500194    0.479488      1.025850    1.015684    1.036017    1.011578      2.069938    2.053009    2.086868    2.044399
   116.600      0.052201    0.050301    0.054101    0.047881      0.112875    0.109892    0.115858    0.106216      0.239024    0.234535    0.243513    0.223896      0.493029    0.486359    0.499699    0.479488      1.025161    1.014871    1.035451    1.011578      2.068127    2.051314    2.084940    2.044399
   116.800      0.052242    0.050322    0.054162    0.047881      0.112801    0.109840    0.115762    0.106216      0.238878    0.234397    0.243358    0.223896      0.492430    0.485680    0.499180    0.479488      1.024444    1.014039    1.034848    1.011578      2.066290    2.049603    2.082977    2.044399
   117.000      0.052281    0.050340    0.054222    0.047881      0.112727    0.109793    0.115661    0.106216      0.238721    0.234251    0.243192    0.223896      0.491813    0.484988    0.498638    0.479488      1.023701    1.013191    1.034210    1.011578      2.064430    2.047878    2.080982    2.044399
   117.200      0.052317    0.050354    0.054280    0.047881      0.112652    0.109749    0.115554    0.106216      0.238556    0.234097    0.243014    0.223896      0.491178    0.484284    0.498072    0.479488      1.022935    1.012331    1.033540    1.011578      2.062554    2.046144    2.078965    2.044399
   117.400      0.052351    0.050366    0.054336    0.047881      0.112576    0.109710    0.115442    0.106216      0.238382    0.233937    0.242827    0.223896      0.490528    0.483571    0.497485    0.479488      1.022150    1.011461    1.032839    1.011578      2.060667    2.044402    2.076932    2.044399
   117.600      0.052382    0.050375    0.054390    0.047881      0.112502    0.109676    0.115328    0.106216      0.238202    0.233771    0.242634    0.223896      0.489864    0.482851    0.496878    0.479488      1.021350    1.010586    1.032114    1.011578      2.058775    2.042657    2.074893    2.044399
   117.800      0.052412    0.050383    0.054442    0.047881      0.112431    0.109649    0.115214    0.106216      0.238020    0.233603    0.242437    0.223896      0.489192    0.482127    0.496256    0.479488      1.020536    1.009707    1.031365    1.011578      2.056881    2.040910    2.072853    2.044399
   118.000      0.052442    0.050391    0.054493    0.047881      0.112366    0.109630    0.115102    0.106216      0.237837    0.233434    0.242240    0.223896      0.488514    0.481405    0.495622    0.479488      1.019714    1.008830    1.030598    1.011578      2.054994    2.039167    2.070821    2.044399
   118.200      0.052471    0.050400    0.054543    0.047881      0.112306    0.109619    0.114993    0.106216      0.237655    0.233265    0.242045    0.223896      0.487831    0.480683    0.494979    0.479488      1.018884    1.007955    1.029812    1.011578      2.053119    2.037432    2.068806    2.044399
   118.400      0.052501    0.050409    0.054593    0.047881      0.112251    0.109614    0.114888    0.106216      0.237473    0.233094    0.241851    0.223896      0.487144    0.479964    0.494325    0.479488      1.018046    1.007084    1.029008    1.011578      2.051260    2.035709    2.066812    2.044399
   118.600      0.052531    0.050420    0.054642    0.047881      0.112202    0.109617    0.114788    0.106216      0.237290    0.232921    0.241659    0.223896      0.486454    0.479246    0.493662    0.479488      1.017201    1.006218    1.028184    1.011578      2.049422    2.034001    2.064842    2.044399
   118.800      0.052562    0.050432    0.054692    0.047881      0.112159    0.109625    0.114693    0.106216      0.237108    0.232747    0.241469    0.223896      0.485761    0.478532    0.492991    0.479488      1.016349    1.005358    1.027340    1.011578      2.047606    2.032312    2.062901    2.044399
   119.000      0.052594    0.050448    0.054741    0.047881      0.112121    0.109639    0.114603    0.106216      0.236929    0.232573    0.241284    0.223896      0.485070    0.477824    0.492317    0.479488      1.015494    1.004507    1.026481    1.011578      2.045821    2.030648    2.060994    2.044399
   119.200      0.052628    0.050466    0.054790    0.047881      0.112088    0.109658    0.114519    0.106216      0.236752    0.232399    0.241105    0.223896      0.484383    0.477124    0.491642    0.479488      1.014640    1.003669    1.025611    1.011578      2.044072    2.029017    2.059128    2.044399
   119.400      0.052663    0.050487    0.054838    0.047881      0.112060    0.109680    0.114440    0.106216      0.236576    0.232222    0.240929    0.223896      0.483701    0.476432    0.490970    0.479488      1.013789    1.002843    1.024735    1.011578      2.042364    2.027420    2.057309    2.044399
   119.600      0.052697    0.050509    0.054885    0.047881      0.112036    0.109704    0.114367    0.106216      0.236399    0.232040    0.240757    0.223896      0.483025    0.475749    0.490301    0.479488      1.012942    1.002028    1.023856    1.011578      2.040701    2.025860    2.055542    2.044399
   119.800      0.052732    0.050533    0.054930    0.047881      0.112014    0.109728    0.114301    0.106216      0.236222    0.231855    0.240589    0.223896      0.482357    0.475076    0.489638    0.479488      1.012101    1.001224    1.022978    1.011578      2.039089    2.024343    2.053835    2.044399
   120.000      0.052766    0.050558    0.054973    0.058052      0.111997    0.109752    0.114241    0.114148      0.236045    0.231666    0.240425    0.240363      0.481698    0.474415    0.488981    0.481052      1.011268    1.000432    1.022104    1.007112      2.037533    2.022873    2.052192    2.014875
   120.200      0.052799    0.050584    0.055014    0.058052      0.111982    0.109775    0.114190    0.114148      0.235870    0.231475    0.240264    0.240363      0.481050    0.473768    0.488332    0.481052      1.010446    0.999653    1.021239    1.007112      2.036040    2.021459    2.050621    2.014875
   120.400      0.052830    0.050609    0.055051    0.058052      0.111971    0.109795    0.114147    0.114148      0.235694    0.231281    0.240107    0.240363      0.480416    0.473138    0.487695    0.481052      1.009640    0.998888    1.020391    1.007112      2.034620    2.020106    2.049135    2.014875
   120.600      0.052859    0.050633    0.055086    0.058052      0.111963    0.109812    0.114115    0.114148      0.235519    0.231085    0.239953    0.240363      0.479799    0.472527    0.487071    0.481052      1.008853    0.998140    1.019565    1.007112      2.033282    2.018822    2.047742    2.014875
   120.800      0.052885    0.050655    0.055116    0.058052      0.111958    0.109825    0.114091    0.114148      0.235345    0.230887    0.239802    0.240363      0.479200    0.471937    0.486463    0.481052      1.008087    0.997410    1.018763    1.007112      2.032029    2.017610    2.046448    2.014875
   121.000      0.052909    0.050675    0.055142    0.058052      0.111956    0.109834    0.114078    0.114148      0.235172    0.230688    0.239655    0.240363      0.478620    0.471368    0.485871    0.481052      1.007344    0.996700    1.017988    1.007112      2.030865    2.016472    2.045257    2.014875
   121.200      0.052929    0.050694    0.055165    0.058052      0.111957    0.109838    0.114076    0.114148      0.235000    0.230489    0.239511    0.240363      0.478057    0.470821    0.485294    0.481052      1.006623    0.996007    1.017240    1.007112      2.029787    2.015408    2.044166    2.014875
   121.400      0.052948    0.050711    0.055184    0.058052      0.111962    0.109838    0.114086    0.114148      0.234832    0.230292    0.239373    0.240363      0.477514    0.470295    0.484734    0.481052      1.005926    0.995331    1.016521    1.007112      2.028795    2.014417    2.043172    2.014875
   121.600      0.052964    0.050728    0.055200    0.058052      0.111973    0.109836    0.114110    0.114148      0.234670    0.230097    0.239242    0.240363      0.476992    0.469793    0.484191    0.481052      1.005255    0.994675    1.015835    1.007112      2.027890    2.013505    2.042275    2.014875
   121.800      0.052978    0.050743    0.055213    0.058052      0.111988    0.109830    0.114147    0.114148      0.234514    0.229908    0.239120    0.240363      0.476494    0.469318    0.483669    0.481052      1.004613    0.994042    1.015184    1.007112      2.027075    2.012675    2.041476    2.014875
   122.000      0.052990    0.050758    0.055223    0.058052      0.112008    0.109820    0.114196    0.114148      0.234366    0.229724    0.239007    0.240363      0.476019    0.468870    0.483168    0.481052      1.004005    0.993437    1.014574    1.007112      2.026352    2.011932    2.040773    2.014875
   122.200      0.052998    0.050769    0.055228    0.058052      0.112029    0.109804    0.114255    0.114148      0.234222    0.229544    0.238899    0.240363      0.475566    0.468445    0.482687    0.481052      1.003430    0.992858    1.014003    1.007112      2.025718    2.011274    2.040161    2.014875
   122.400      0.053001    0.050777    0.055226    0.058052      0.112051    0.109782    0.114320    0.114148      0.234081    0.229366    0.238795    0.240363      0.475135    0.468044    0.482225    0.481052      1.002888    0.992307    1.013469    1.007112      2.025169    2.010703    2.039635    2.014875
   122.600      0.052998    0.050779    0.055217    0.058052      0.112071    0.109752    0.114390    0.114148      0.233941    0.229189    0.238692    0.240363      0.474725    0.467667    0.481784    0.481052      1.002380    0.991787    1.012974    1.007112      2.024704    2.010220    2.039189    2.014875
   122.800      0.052987    0.050775    0.055200    0.058052      0.112089    0.109715    0.114463    0.114148      0.233802    0.229014    0.238590    0.240363      0.474341    0.467317    0.481365    0.481052      1.001909    0.991300    1.012517    1.007112      2.024324    2.009827    2.038821    2.014875
   123.000      0.052970    0.050765    0.055175    0.058052      0.112105    0.109672    0.114538    0.114148      0.233665    0.228842    0.238489    0.240363      0.473983    0.466995    0.480971    0.481052      1.001473    0.990848    1.012099    1.007112      2.024028    2.009527    2.038528    2.014875
   123.200      0.052946    0.050751    0.055142    0.058052      0.112119    0.109625    0.114613    0.114148      0.233530    0.228672    0.238388    0.240363      0.473650    0.466702    0.480599    0.481052      1.001072    0.990428    1.011716    1.007112      2.023811    2.009316    2.038306    2.014875
   123.400      0.052917    0.050732    0.055102    0.058052      0.112131    0.109575    0.114688    0.114148      0.233397    0.228506    0.238288    0.240363      0.473343    0.466437    0.480249    0.481052      1.000700    0.990036    1.011364    1.007112      2.023669    2.009190    2.038148    2.014875
   123.600      0.052882    0.050710    0.055055    0.058052      0.112143    0.109522    0.114763    0.114148      0.233267    0.228344    0.238189    0.240363      0.473062    0.466201    0.479922    0.481052      1.000357    0.989672    1.011041    1.007112      2.023594    2.009141    2.038047    2.014875
   123.800      0.052843    0.050685    0.055002    0.058052      0.112153    0.109470    0.114837    0.114148      0.233139    0.228188    0.238091    0.240363      0.472807    0.465995    0.479620    0.481052      1.000038    0.989331    1.010745    1.007112      2.023581    2.009162    2.037999    2.014875
   124.000      0.052799    0.050656    0.054943    0.050841      0.112163    0.109417    0.114908    0.112103      0.233014    0.228036    0.237992    0.230838      0.472581    0.465819    0.479342    0.458834      0.999745    0.989014    1.010476    0.988718      2.023628    2.009251    2.038004    2.013121
   124.200      0.052750    0.050624    0.054877    0.050841      0.112171    0.109365    0.114977    0.112103      0.232890    0.227888    0.237892    0.230838      0.472382    0.465673    0.479090    0.458834      0.999478    0.988721    1.010234    0.988718      2.023734    2.009406    2.038063    2.013121
   124.400      0.052696    0.050588    0.054805    0.050841      0.112176    0.109312    0.115041    0.112103      0.232766    0.227743    0.237789    0.230838      0.472210    0.465558    0.478863    0.458834      0.999234    0.988452    1.010017    0.988718      2.023896    2.009621    2.038171    2.013121
   124.600      0.052637    0.050548    0.054727    0.050841      0.112179    0.109259    0.115098    0.112103      0.232641    0.227600    0.237681    0.230838      0.472065    0.465471    0.478658    0.458834      0.999014    0.988205    1.009823    0.988718      2.024108    2.009893    2.038324    2.013121
   124.800      0.052573    0.050503    0.054643    0.050841      0.112178    0.109207    0.115149    0.112103      0.232512    0.227457    0.237567    0.230838      0.471945    0.465412    0.478477    0.458834      0.998815    0.987981    1.009649    0.988718      2.024368    2.010215    2.038521    2.013121
   125.000      0.052503    0.050454    0.054552    0.050841      0.112173    0.109155    0.115192    0.112103      0.232379    0.227313    0.237444    0.230838      0.471850    0.465381    0.478319    0.458834      0.998638    0.987780    1.009496    0.988718      2.024673    2.010584    2.038761    2.013121
   125.200      0.052428    0.050400    0.054456    0.050841      0.112165    0.109104    0.115226    0.112103      0.232240    0.227169    0.237311    0.230838      0.471778    0.465374    0.478182    0.458834      0.998485    0.987605    1.009366    0.988718      2.025025    2.011002    2.039049    2.013121
   125.400      0.052348    0.050342    0.054354    0.050841      0.112153    0.109054    0.115251    0.112103      0.232099    0.227026    0.237171    0.230838      0.471732    0.465395    0.478069    0.458834      0.998361    0.987461    1.009260    0.988718      2.025431    2.011472    2.039390    2.013121
   125.600      0.052265    0.050282    0.054248    0.050841      0.112139    0.109008    0.115270    0.112103      0.231956    0.226887    0.237024    0.230838      0.471713    0.465443    0.477983    0.458834      0.998268    0.987352    1.009184    0.988718      2.025897    2.012001    2.039794    2.013121
   125.800      0.052178    0.050219    0.054138    0.050841      0.112124    0.108966    0.115282    0.112103      0.231814    0.226755    0.236873    0.230838      0.471724    0.465521    0.477926    0.458834      0.998212    0.987283    1.009141    0.988718      2.026428    2.012591    2.040266    2.013121
   126.000      0.052089    0.050154    0.054024    0.050841      0.112108    0.108929    0.115288    0.112103      0.231675    0.226632    0.236718    0.230838      0.471766    0.465631    0.477902    0.458834      0.998197    0.987259    1.009134    0.988718      2.027029    2.013245    2.040812    2.013121
   126.200      0.051996    0.050086    0.053906    0.050841      0.112093    0.108897    0.115288    0.112103      0.231541    0.226520    0.236561    0.230838      0.471842    0.465773    0.477911    0.458834      0.998227    0.987286    1.009168    0.988718      2.027705    2.013970    2.041439    2.013121
   126.400      0.051901    0.050016    0.053785    0.050841      0.112079    0.108873    0.115285    0.112103      0.231413    0.226422    0.236404    0.230838      0.471952    0.465949    0.477955    0.458834      0.998307    0.987370    1.009245    0.988718      2.028460    2.014769    2.042150    2.013121
   126.600      0.051803    0.049944    0.053661    0.050841      0.112067    0.108856    0.115278    0.112103      0.231295    0.226340    0.236249    0.230838      0.472097    0.466158    0.478036    0.458834      0.998443    0.987515    1.009371    0.988718      2.029295    2.015641    2.042949    2.013121
   126.800      0.051702    0.049870    0.053535    0.050841      0.112059    0.108848    0.115270    0.112103      0.231187    0.226277    0.236098    0.230838      0.472279    0.466402    0.478155    0.458834      0.998637    0.987723    1.009550    0.988718      2.030212    2.016586    2.043837    2.013121
   127.000      0.051600    0.049794    0.053406    0.050841      0.112053    0.108847    0.115260    0.112103      0.231094    0.226233    0.235954    0.230838      0.472496    0.466680    0.478313    0.458834      0.998889    0.987997    1.009781    0.988718      2.031206    2.017600    2.044811    2.013121
   127.200      0.051497    0.049717    0.053276    0.050841      0.112052    0.108855    0.115250    0.112103      0.231016    0.226212    0.235820    0.230838      0.472752    0.466993    0.478510    0.458834      0.999202    0.988338    1.010066    0.988718      2.032276    2.018680    2.045872    2.013121
   127.400      0.051392    0.049639    0.053145    0.050841      0.112055    0.108870    0.115240    0.112103      0.230955    0.226213    0.235696    0.230838      0.473045    0.467341    0.478749    0.458834      0.999579    0.988749    1.010409    0.988718      2.033422    2.019826    2.047018    2.013121
   127.600      0.051286    0.049560    0.053013    0.050841      0.112062    0.108893    0.115231    0.112103      0.230912    0.226239    0.235584    0.230838      0.473377    0.467725    0.479029    0.458834      1.000020    0.989232    1.010808    0.988718      2.034643    2.021037    2.048248    2.013121
   127.800      0.051179    0.049479    0.052879    0.050841      0.112070    0.108920    0.115220    0.112103      0.230887    0.226288    0.235485    0.230838      0.473748    0.468143    0.479352    0.458834      1.000527    0.989788    1.011265    0.988718      2.035934    2.022312    2.049556    2.013121
   128.000      0.051071    0.049398    0.052744    0.049583      0.112079    0.108951    0.115207    0.109878      0.230881    0.226362    0.235400    0.227102      0.474156    0.468596    0.479715    0.477159      1.001098    0.990417    1.011779    0.999922      2.037293    2.023650    2.050937    2.048508
   128.200      0.050963    0.049318    0.052609    0.049583      0.112090    0.108986    0.115194    0.109878      0.230896    0.226461    0.235331    0.227102      0.474601    0.469083    0.480120    0.477159      1.001735    0.991119    1.012350    0.999922      2.038716    2.025046    2.052386    2.048508
   128.400      0.050857    0.049238    0.052476    0.049583      0.112103    0.109026    0.115180    0.109878      0.230933    0.226587    0.235280    0.227102      0.475082    0.469601    0.480563    0.477159      1.002433    0.991890    1.012975    0.999922      2.040197    2.026498    2.053897    2.048508
   128.600      0.050752    0.049159    0.052345    0.049583      0.112119    0.109070    0.115168    0.109878      0.230996    0.226741    0.235251    0.227102      0.475598    0.470151    0.481045    0.477159      1.003189    0.992728    1.013650    0.999922      2.041730    2.028000    2.055460    2.048508
   128.800      0.050649    0.049081    0.052216    0.049583      0.112136    0.109116    0.115155    0.109878      0.231084    0.226922    0.235245    0.227102      0.476148    0.470732    0.481565    0.477159      1.004001    0.993629    1.014373    0.999922      2.043305    2.029546    2.057065    2.048508
   129.000      0.050547    0.049004    0.052091    0.049583      0.112155    0.109166    0.115144    0.109878      0.231198    0.227133    0.235263    0.227102      0.476731    0.471342    0.482121    0.477159      1.004864    0.994591    1.015138    0.999922      2.044914    2.031127    2.058701    2.048508
   129.200      0.050449    0.048929    0.051969    0.049583      0.112176    0.109218    0.115133    0.109878      0.231339    0.227372    0.235306    0.227102      0.477345    0.471982    0.482709    0.477159      1.005776    0.995608    1.015943    0.999922      2.046547    2.032737    2.060357    2.048508
   129.400      0.050355    0.048857    0.051852    0.049583      0.112199    0.109274    0.115125    0.109878      0.231508    0.227638    0.235377    0.227102      0.477988    0.472650    0.483327    0.477159      1.006732    0.996679    1.016784    0.999922      2.048194    2.034366    2.062023    2.048508
   129.600      0.050265    0.048788    0.051741    0.049583      0.112226    0.109334    0.115119    0.109878      0.231704    0.227931    0.235476    0.227102      0.478658    0.473343    0.483974    0.477159      1.007730    0.997799    1.017661    0.999922      2.049849    2.036007    2.063692    2.048508
   129.800      0.050180    0.048722    0.051637    0.049583      0.112258    0.109398    0.115118    0.109878      0.231926    0.228248    0.235603    0.227102      0.479351    0.474058    0.484643    0.477159      1.008766    0.998962    1.018570    0.999922      2.051507    2.037654    2.065360    2.048508
   130.000      0.050099    0.048659    0.051540    0.049583      0.112293    0.109467    0.115120    0.109878      0.232171    0.228586    0.235755    0.227102      0.480060    0.474789    0.485332    0.477159      1.009833    1.000162    1.019505    0.999922      2.053162    2.039304    2.067020    2.048508
   130.200      0.050024    0.048598    0.051450    0.049583      0.112332    0.109538    0.115125    0.109878      0.232436    0.228942    0.235931    0.227102      0.480783    0.475532    0.486034    0.477159      1.010926    1.001392    1.020461    0.999922      2.054811    2.040954    2.068667    2.048508
   130.400      0.049953    0.048540    0.051367    0.049583      0.112372    0.109612    0.115132    0.109878      0.232720    0.229312    0.236128    0.227102      0.481514    0.476282    0.486746    0.477159      1.012042    1.002648    1.021437    0.999922      2.056449    2.042601    2.070297    2.048508
   130.600      0.049888    0.048484    0.051292    0.049583      0.112415    0.109688    0.115142    0.109878      0.233021    0.229695    0.236347    0.227102      0.482248    0.477035    0.487462    0.477159      1.013177    1.003925    1.022430    0.999922      2.058075    2.044244    2.071906    2.048508
   130.800      0.049828    0.048431    0.051225    0.049583      0.112459    0.109764    0.115154    0.109878      0.233339    0.230091    0.236587    0.227102      0.482984    0.477789    0.488179    0.477159      1.014330    1.005222    1.023437    0.999922      2.059687    2.045883    2.073491    2.048508
   131.000      0.049773    0.048380    0.051166    0.049583      0.112504    0.109840    0.115168    0.109878      0.233671    0.230496    0.236847    0.227102      0.483718    0.478543    0.488892    0.477159      1.015494    1.006531    1.024456    0.999922      2.061281    2.047514    2.075049    2.048508
   131.200      0.049723    0.048332    0.051115    0.049583      0.112550    0.109916    0.115184    0.109878      0.234016    0.230909    0.237124    0.227102      0.484446    0.479295    0.489597    0.477159      1.016665    1.007848    1.025482    0.999922      2.062851    2.049131    2.076571    2.048508
   131.400      0.049679    0.048286    0.051073    0.049583      0.112596    0.109992    0.115201    0.109878      0.234373    0.231327    0.237419    0.227102      0.485168    0.480043    0.490293    0.477159      1.017837    1.009163    1.026511    0.999922      2.064392    2.050729    2.078054    2.048508
   131.600      0.049641    0.048243    0.051040    0.049583      0.112644    0.110067    0.115221    0.109878      0.234739    0.231748    0.237729    0.227102      0.485882    0.480786    0.490978    0.477159      1.019004    1.010471    1.027538    0.999922      2.065899    2.052304    2.079493    2.048508
   131.800      0.049609    0.048203    0.051015    0.049583      0.112693    0.110143    0.115243    0.109878      0.235111    0.232170    0.238053    0.227102      0.486583    0.481520    0.491645    0.477159      1.020157    1.011760    1.028555    0.999922      2.067368    2.053851    2.080884    2.048508
   132.000      0.049583    0.048165    0.051001    0.050181      0.112743    0.110218    0.115268    0.118772      0.235488    0.232590    0.238387    0.242889      0.487265    0.482240    0.492290    0.505079      1.021291    1.013023    1.029559    1.042227      2.068796    2.055365    2.082226    2.118008
   132.200      0.049563    0.048129    0.050996    0.050181      0.112794    0.110292    0.115295    0.118772      0.235867    0.233004    0.238731    0.242889      0.487926    0.482941    0.492911    0.505079      1.022402    1.014256    1.030547    1.042227      2.070178    2.056840    2.083515    2.118008
   132.400      0.049550    0.048097    0.051002    0.050181      0.112845    0.110365    0.115325    0.118772      0.236245    0.233409    0.239080    0.242889      0.488563    0.483620    0.493506    0.505079      1.023485    1.015453    1.031517    1.042227      2.071512    2.058274    2.084751    2.118008
   132.600      0.049543    0.048069    0.051018    0.050181      0.112895    0.110435    0.115355    0.118772      0.236618    0.233803    0.239433    0.242889      0.489173    0.484273    0.494072    0.505079      1.024539    1.016612    1.032467    1.042227      2.072800    2.059668    2.085933    2.118008
   132.800      0.049544    0.048045    0.051043    0.050181      0.112945    0.110503    0.115386    0.118772      0.236984    0.234181    0.239787    0.242889      0.489752    0.484898    0.494606    0.505079      1.025561    1.017727    1.033394    1.042227      2.074042    2.061021    2.087063    2.118008
   133.000      0.049550    0.048024    0.051077    0.050181      0.112992    0.110567    0.115417    0.118772      0.237341    0.234542    0.240140    0.242889      0.490298    0.485491    0.495106    0.505079      1.026546    1.018796    1.034295    1.042227      2.075236    2.062334    2.088138    2.118008
   133.200      0.049563    0.048008    0.051117    0.050181      0.113036    0.110626    0.115447    0.118772      0.237688    0.234884    0.240491    0.242889      0.490811    0.486051    0.495572    0.505079      1.027492    1.019816    1.035168    1.042227      2.076383    2.063605    2.089160    2.118008
   133.400      0.049580    0.047996    0.051165    0.050181      0.113077    0.110679    0.115475    0.118772      0.238022    0.235208    0.240836    0.242889      0.491291    0.486577    0.496005    0.505079      1.028401    1.020789    1.036014    1.042227      2.077483    2.064835    2.090130    2.118008
   133.600      0.049603    0.047988    0.051217    0.050181      0.113114    0.110727    0.115501    0.118772      0.238343    0.235511    0.241174    0.242889      0.491738    0.487070    0.496406    0.505079      1.029275    1.021716    1.036834    1.042227      2.078535    2.066021    2.091049    2.118008
   133.800      0.049631    0.047986    0.051275    0.050181      0.113147    0.110769    0.115525    0.118772      0.238649    0.235795    0.241503    0.242889      0.492154    0.487530    0.496777    0.505079      1.030115    1.022601    1.037628    1.042227      2.079541    2.067161    2.091921    2.118008
   134.000      0.049664    0.047990    0.051338    0.050181      0.113176    0.110805    0.115547    0.118772      0.238939    0.236057    0.241820    0.242889      0.492538    0.487957    0.497120    0.505079      1.030921    1.023444    1.038398    1.042227      2.080498    2.068250    2.092747    2.118008
   134.200      0.049704    0.048001    0.051407    0.050181      0.113203    0.110837    0.115568    0.118772      0.239213    0.236300    0.242125    0.242889      0.492891    0.488349    0.497434    0.505079      1.031694    1.024248    1.039140    1.042227      2.081407    2.069285    2.093530    2.118008
   134.400      0.049751    0.048019    0.051482    0.050181      0.113227    0.110866    0.115589    0.118772      0.239471    0.236524    0.242418    0.242889      0.493214    0.488706    0.497723    0.505079      1.032436    1.025015    1.039857    1.042227      2.082269    2.070265    2.094272    2.118008
   134.600      0.049803    0.048045    0.051562    0.050181      0.113249    0.110889    0.115609    0.118772      0.239711    0.236727    0.242696    0.242889      0.493506    0.489027    0.497986    0.505079      1.033148    1.025746    1.040549    1.042227      2.083081    2.071188    2.094975    2.118008
   134.800      0.049861    0.048076    0.051645    0.050181      0.113266    0.110906    0.115626    0.118772      0.239932    0.236907    0.242957    0.242889      0.493767    0.489311    0.498223    0.505079      1.033831    1.026446    1.041217    1.042227      2.083850    2.072055    2.095644    2.118008
   135.000      0.049922    0.048112    0.051733    0.050181      0.113277    0.110916    0.115639    0.118772      0.240132    0.237064    0.243200    0.242889      0.493996    0.489556    0.498435    0.505079      1.034492    1.027119    1.041865    1.042227      2.084577    2.072870    2.096284    2.118008
   135.200      0.049988    0.048153    0.051824    0.050181      0.113283    0.110918    0.115648    0.118772      0.240311    0.237197    0.243424    0.242889      0.494193    0.489762    0.498623    0.505079      1.035131    1.027767    1.042496    1.042227      2.085267    2.073634    2.096899    2.118008
   135.400      0.050057    0.048198    0.051917    0.050181      0.113282    0.110912    0.115652    0.118772      0.240468    0.237306    0.243630    0.242889      0.494358    0.489928    0.498787    0.505079      1.035751    1.028392    1.043111    1.042227      2.085921    2.074349    2.097492    2.118008
   135.600      0.050130    0.048247    0.052013    0.050181      0.113275    0.110898    0.115653    0.118772      0.240603    0.237389    0.243816    0.242889      0.494490    0.490055    0.498925    0.505079      1.036352    1.028993    1.043710    1.042227      2.086541    2.075016    2.098067    2.118008
   135.800      0.050205    0.048300    0.052111    0.050181      0.113262    0.110874    0.115650    0.118772      0.240713    0.237446    0.243981    0.242889      0.494590    0.490140    0.499040    0.505079      1.036932    1.029571    1.044293    1.042227      2.087133    2.075638    2.098627    2.118008
   136.000      0.050283    0.048356    0.052209    0.048727      0.113242    0.110841    0.115643    0.109852      0.240798    0.237473    0.244123    0.244211      0.494657    0.490185    0.499128    0.495053      1.037493    1.030125    1.044861    1.045175      2.087697    2.076219    2.099174    2.068149
   136.200      0.050362    0.048415    0.052308    0.048727      0.113215    0.110798    0.115632    0.109852      0.240857    0.237472    0.244242    0.244211      0.494690    0.490189    0.499191    0.495053      1.038035    1.030655    1.045415    1.045175      2.088240    2.076766    2.099713    2.068149
   136.400      0.050441    0.048475    0.052407    0.048727      0.113182    0.110745    0.115618    0.109852      0.240890    0.237441    0.244339    0.244211      0.494693    0.490155    0.499230    0.495053      1.038559    1.031160    1.045958    1.045175      2.088767    2.077284    2.100249    2.068149
   136.600      0.050521    0.048538    0.052504    0.048727      0.113142    0.110683    0.115601    0.109852      0.240897    0.237382    0.244412    0.244211      0.494665    0.490085    0.499245    0.495053      1.039068    1.031642    1.046493    1.045175      2.089280    2.077776    2.100784    2.068149
   136.800      0.050601    0.048601    0.052600    0.048727      0.113098    0.110612    0.115583    0.109852      0.240879    0.237295    0.244463    0.244211      0.494611    0.489983    0.499239    0.495053      1.039560    1.032098    1.047022    1.045175      2.089780    2.078243    2.101318    2.068149
   137.000      0.050681    0.048667    0.052695    0.048727      0.113049    0.110534    0.115564    0.109852      0.240837    0.237181    0.244493    0.244211      0.494533    0.489852    0.499213    0.495053      1.040035    1.032526    1.047543    1.045175      2.090266    2.078683    2.101849    2.068149
   137.200      0.050761    0.048734    0.052788    0.048727      0.112997    0.110450    0.115545    0.109852      0.240772    0.237042    0.244502    0.244211      0.494432    0.489694    0.499170    0.495053      1.040490    1.032926    1.048055    1.045175      2.090735    2.079097    2.102373    2.068149
   137.400      0.050840    0.048802    0.052879    0.048727      0.112942    0.110359    0.115524    0.109852      0.240683    0.236878    0.244489    0.244211      0.494311    0.489513    0.499108    0.495053      1.040925    1.033296    1.048553    1.045175      2.091185    2.079483    2.102887    2.068149
   137.600      0.050919    0.048870    0.052969    0.048727      0.112882    0.110262    0.115503    0.109852      0.240571    0.236689    0.244454    0.244211      0.494170    0.489311    0.499029    0.495053      1.041337    1.033635    1.049039    1.045175      2.091617    2.079844    2.103390    2.068149
   137.800      0.050997    0.048938    0.053055    0.048727      0.112819    0.110160    0.115479    0.109852      0.240437    0.236476    0.244399    0.244211      0.494013    0.489093    0.498933    0.495053      1.041728    1.033946    1.049511    1.045175      2.092032    2.080182    2.103882    2.068149
   138.000      0.051072    0.049005    0.053139    0.048727      0.112753    0.110052    0.115453    0.109852      0.240283    0.236242    0.244324    0.244211      0.493843    0.488863    0.498823    0.495053      1.042101    1.034231    1.049970    1.045175      2.092432    2.080503    2.104361    2.068149
   138.200      0.051144    0.049070    0.053218    0.048727      0.112682    0.109940    0.115424    0.109852      0.240111    0.235990    0.244231    0.244211      0.493666    0.488629    0.498704    0.495053      1.042454    1.034491    1.050417    1.045175      2.092818    2.080810    2.104826    2.068149
   138.400      0.051214    0.049134    0.053295    0.048727      0.112609    0.109825    0.115392    0.109852      0.239921    0.235721    0.244120    0.244211      0.493484    0.488392    0.498576    0.495053      1.042787    1.034725    1.050849    1.045175      2.093193    2.081107    2.105278    2.068149
   138.600      0.051281    0.049196    0.053367    0.048727      0.112531    0.109706    0.115355    0.109852      0.239715    0.235438    0.243993    0.244211      0.493298    0.488155    0.498441    0.495053      1.043099    1.034933    1.051265    1.045175      2.093558    2.081398    2.105718    2.068149
   138.800      0.051345    0.049255    0.053435    0.048727      0.112449    0.109585    0.115313    0.109852      0.239494    0.235141    0.243848    0.244211      0.493109    0.487919    0.498299    0.495053      1.043388    1.035113    1.051663    1.045175      2.093917    2.081686    2.106148    2.068149
   139.000      0.051405    0.049312    0.053498    0.048727      0.112361    0.109460    0.115263    0.109852      0.239260    0.234833    0.243687    0.244211      0.492917    0.487684    0.498150    0.495053      1.043655    1.035268    1.052042    1.045175      2.094270    2.081973    2.106567    2.068149
   139.200      0.051461    0.049365    0.053557    0.048727      0.112269    0.109332    0.115206    0.109852      0.239013    0.234515    0.243510    0.244211      0.492722    0.487450    0.497993    0.495053      1.043899    1.035399    1.052400    1.045175      2.094619    2.082259    2.106978    2.068149
   139.400      0.051513    0.049415    0.053611    0.048727      0.112173    0.109202    0.115143    0.109852      0.238754    0.234190    0.243319    0.244211      0.492523    0.487218    0.497827    0.495053      1.044121    1.035507    1.052735    1.045175      2.094964    2.082546    2.107382    2.068149
   139.600      0.051560    0.049460    0.053660    0.048727      0.112072    0.109071    0.115073    0.109852      0.238485    0.233858    0.243111    0.244211      0.492319    0.486986    0.497652    0.495053      1.044320    1.035595    1.053045    1.045175      2.095304    2.082831    2.107777    2.068149
   139.800      0.051603    0.049502    0.053705    0.048727      0.111968    0.108939    0.114997    0.109852      0.238204    0.233520    0.242888    0.244211      0.492109    0.486753    0.497466    0.495053      1.044495    1.035662    1.053328    1.045175      2.095634    2.083109    2.108160    2.068149
   140.000      0.051643    0.049540    0.053745    0.056040      0.111862    0.108808    0.114916    0.112081      0.237915    0.233179    0.242651    0.230046      0.491895    0.486518    0.497272    0.486711      1.044645    1.035708    1.053581    1.040111      2.095951    2.083376    2.108526    2.098435
   140.200      0.051679    0.049576    0.053783    0.056040      0.111756    0.108679    0.114832    0.112081      0.237621    0.232838    0.242404    0.230046      0.491677    0.486283    0.497072    0.486711      1.044769    1.035735    1.053804    1.040111      2.096250    2.083627    2.108872    2.098435
   140.400      0.051714    0.049610    0.053817    0.056040      0.111651    0.108555    0.114747    0.112081      0.237324    0.232499    0.242148    0.230046      0.491459    0.486050    0.496868    0.486711      1.044870    1.035744    1.053997    1.040111      2.096533    2.083865    2.109201    2.098435
   140.600      0.051745    0.049641    0.053848    0.056040      0.111547    0.108435    0.114659    0.112081      0.237026    0.232166    0.241886    0.230046      0.491241    0.485818    0.496663    0.486711      1.044948    1.035737    1.054160    1.040111      2.096805    2.084093    2.109517    2.098435
   140.800      0.051772    0.049670    0.053873    0.056040      0.111445    0.108321    0.114570    0.112081      0.236728    0.231837    0.241619    0.230046      0.491024    0.485589    0.496459    0.486711      1.045004    1.035715    1.054293    1.040111      2.097071    2.084316    2.109826    2.098435
   141.000      0.051794    0.049695    0.053893    0.056040      0.111344    0.108211    0.114478    0.112081      0.236431    0.231516    0.241346    0.230046      0.490811    0.485365    0.496258    0.486711      1.045043    1.035685    1.054400    1.040111      2.097338    2.084542    2.110134    2.098435
   141.200      0.051809    0.049715    0.053904    0.056040      0.111244    0.108105    0.114383    0.112081      0.236135    0.231201    0.241069    0.230046      0.490606    0.485149    0.496064    0.486711      1.045068    1.035651    1.054485    1.040111      2.097615    2.084780    2.110449    2.098435
   141.400      0.051818    0.049729    0.053907    0.056040      0.111143    0.108002    0.114285    0.112081      0.235841    0.230894    0.240789    0.230046      0.490410    0.484942    0.495877    0.486711      1.045080    1.035613    1.054547    1.040111      2.097905    2.085035    2.110776    2.098435
   141.600      0.051819    0.049737    0.053902    0.056040      0.111043    0.107903    0.114183    0.112081      0.235550    0.230595    0.240505    0.230046      0.490220    0.484743    0.495698    0.486711      1.045077    1.035571    1.054582    1.040111      2.098211    2.085307    2.111114    2.098435
   141.800      0.051814    0.049740    0.053888    0.056040      0.110943    0.107808    0.114079    0.112081      0.235263    0.230306    0.240221    0.230046      0.490041    0.484553    0.495528    0.486711      1.045059    1.035527    1.054592    1.040111      2.098535    2.085602    2.111467    2.098435
   142.000      0.051801    0.049737    0.053866    0.056040      0.110846    0.107719    0.113973    0.112081      0.234985    0.230031    0.239939    0.230046      0.489874    0.484376    0.495372    0.486711      1.045034    1.035486    1.054582    1.040111      2.098884    2.085926    2.111842    2.098435
   142.200      0.051783    0.049729    0.053837    0.056040      0.110751    0.107635    0.113867    0.112081      0.234718    0.229773    0.239663    0.230046      0.489722    0.484213    0.495231    0.486711      1.045003    1.035452    1.054554    1.040111      2.099263    2.086282    2.112244    2.098435
   142.400      0.051759    0.049717    0.053801    0.056040      0.110661    0.107560    0.113763    0.112081      0.234465    0.229535    0.239396    0.230046      0.489586    0.484065    0.495108    0.486711      1.044971    1.035429    1.054512    1.040111      2.099673    2.086671    2.112674    2.098435
   142.600      0.051729    0.049699    0.053758    0.056040      0.110576    0.107491    0.113660    0.112081      0.234229    0.229317    0.239141    0.230046      0.489467    0.483932    0.495001    0.486711      1.044939    1.035422    1.054456    1.040111      2.100115    2.087096    2.113134    2.098435
   142.800      0.051692    0.049676    0.053708    0.056040      0.110494    0.107430    0.113559    0.112081      0.234011    0.229122    0.238900    0.230046      0.489366    0.483818    0.494915    0.486711      1.044913    1.035434    1.054391    1.040111      2.100595    2.087561    2.113630    2.098435
   143.000      0.051648    0.049646    0.053650    0.056040      0.110417    0.107374    0.113460    0.112081      0.233814    0.228952    0.238677    0.230046      0.489287    0.483723    0.494851    0.486711      1.044894    1.035469    1.054319    1.040111      2.101118    2.088071    2.114165    2.098435
   143.200      0.051597    0.049609    0.053585    0.056040      0.110343    0.107324    0.113362    0.112081      0.233640    0.228808    0.238473    0.230046      0.489231    0.483652    0.494811    0.486711      1.044884    1.035526    1.054241    1.040111      2.101686    2.088628    2.114743    2.098435
   143.400      0.051538    0.049565    0.053511    0.056040      0.110273    0.107279    0.113267    0.112081      0.233492    0.228691    0.238292    0.230046      0.489200    0.483604    0.494796    0.486711      1.044883    1.035606    1.054159    1.040111      2.102299    2.089234    2.115364    2.098435
   143.600      0.051472    0.049513    0.053430    0.056040      0.110207    0.107238    0.113176    0.112081      0.233371    0.228606    0.238137    0.230046      0.489197    0.483584    0.494809    0.486711      1.044893    1.035710    1.054077    1.040111      2.102960    2.089889    2.116031    2.098435
   143.800      0.051398    0.049454    0.053342    0.056040      0.110147    0.107204    0.113090    0.112081      0.233282    0.228554    0.238011    0.230046      0.489222    0.483594    0.494850    0.486711      1.044916    1.035837    1.053996    1.040111      2.103667    2.090591    2.116744    2.098435
   144.000      0.051319    0.049388    0.053249    0.049055      0.110094    0.107177    0.113012    0.108465      0.233228    0.228539    0.237918    0.233009      0.489278    0.483635    0.494921    0.494634      1.044950    1.035983    1.053917    1.054401      2.104416    2.091333    2.117498    2.107985
   144.200      0.051234    0.049317    0.053151    0.049055      0.110050    0.107158    0.112942    0.108465      0.233211    0.228561    0.237860    0.233009      0.489367    0.483709    0.495024    0.494634      1.044995    1.036147    1.053842    1.054401      2.105201    2.092111    2.118290    2.107985
   144.400      0.051146    0.049242    0.053051    0.049055      0.110015    0.107147    0.112883    0.108465      0.233231    0.228622    0.237839    0.233009      0.489489    0.483819    0.495159    0.494634      1.045051    1.036331    1.053772    1.054401      2.106019    2.092922    2.119116    2.107985
   144.600      0.051056    0.049163    0.052948    0.049055      0.109989    0.107144    0.112834    0.108465      0.233288    0.228720    0.237856    0.233009      0.489644    0.483963    0.495325    0.494634      1.045119    1.036530    1.053707    1.054401      2.106864    2.093759    2.119969    2.107985
   144.800      0.050962    0.049082    0.052843    0.049055      0.109971    0.107148    0.112793    0.108465      0.233381    0.228854    0.237908    0.233009      0.489830    0.484139    0.495521    0.494634      1.045194    1.036742    1.053646    1.054401      2.107734    2.094619    2.120848    2.107985
   145.000      0.050867    0.048998    0.052736    0.049055      0.109960    0.107159    0.112762    0.108465      0.233506    0.229020    0.237993    0.233009      0.490044    0.484345    0.495743    0.494634      1.045273    1.036961    1.053586    1.054401      2.108621    2.095496    2.121746    2.107985
   145.200      0.050770    0.048912    0.052628    0.049055      0.109956    0.107174    0.112738    0.108465      0.233660    0.229215    0.238106    0.233009      0.490283    0.484578    0.495989    0.494634      1.045352    1.037181    1.053523    1.054401      2.109518    2.096381    2.122656    2.107985
   145.400      0.050671    0.048823    0.052518    0.049055      0.109956    0.107193    0.112720    0.108465      0.233840    0.229436    0.238244    0.233009      0.490546    0.484837    0.496255    0.494634      1.045427    1.037398    1.053456    1.054401      2.110419    2.097270    2.123569    2.107985
   145.600      0.050570    0.048733    0.052407    0.049055      0.109961    0.107215    0.112708    0.108465      0.234044    0.229682    0.238406    0.233009      0.490832    0.485122    0.496543    0.494634      1.045497    1.037609    1.053384    1.054401      2.111321    2.098158    2.124483    2.107985
   145.800      0.050469    0.048644    0.052295    0.049055      0.109970    0.107239    0.112700    0.108465      0.234271    0.229952    0.238591    0.233009      0.491141    0.485432    0.496851    0.494634      1.045561    1.037813    1.053308    1.054401      2.112218    2.099042    2.125394    2.107985
   146.000      0.050369    0.048554    0.052183    0.049055      0.109981    0.107265    0.112698    0.108465      0.234520    0.230244    0.238797    0.233009      0.491472    0.485766    0.497179    0.494634      1.045618    1.038007    1.053230    1.054401      2.113107    2.099917    2.126298    2.107985
   146.200      0.050270    0.048467    0.052073    0.049055      0.109995    0.107291    0.112699    0.108465      0.234789    0.230556    0.239022    0.233009      0.491826    0.486124    0.497528    0.494634      1.045669    1.038187    1.053150    1.054401      2.113983    2.100777    2.127190    2.107985
   146.400      0.050173    0.048381    0.051964    0.049055      0.110010    0.107317    0.112703    0.108465      0.235075    0.230884    0.239266    0.233009      0.492200    0.486505    0.497896    0.494634      1.045709    1.038350    1.053069    1.054401      2.114846    2.101622    2.128069    2.107985
   146.600      0.050078    0.048298    0.051857    0.049055      0.110026    0.107341    0.112710    0.108465      0.235376    0.231227    0.239525    0.233009      0.492593    0.486906    0.498280    0.494634      1.045739    1.038493    1.052986    1.054401      2.115692    2.102449    2.128934    2.107985
   146.800      0.049985    0.048218    0.051752    0.049055      0.110042    0.107365    0.112720    0.108465      0.235689    0.231581    0.239797    0.233009      0.493001    0.487323    0.498678    0.494634      1.045759    1.038614    1.052903    1.054401      2.116520    2.103257    2.129784    2.107985
   147.000      0.049896    0.048141    0.051650    0.049055      0.110060    0.107388    0.112733    0.108465      0.236012    0.231944    0.240080    0.233009      0.493424    0.487757    0.499090    0.494634      1.045769    1.038713    1.052824    1.054401      2.117333    2.104048    2.130618    2.107985
   147.200      0.049809    0.048068    0.051551    0.049055      0.110080    0.107411    0.112749    0.108465      0.236344    0.232315    0.240372    0.233009      0.493860    0.488204    0.499515    0.494634      1.045772    1.038792    1.052753    1.054401      2.118129    2.104822    2.131437    2.107985
   147.400      0.049726    0.047997    0.051455    0.049055      0.110101    0.107435    0.112768    0.108465      0.236681    0.232691    0.240672    0.233009      0.494307    0.488663    0.499950    0.494634      1.045772    1.038852    1.052691    1.054401      2.118913    2.105583    2.132243    2.107985
   147.600      0.049646    0.047931    0.051362    0.049055      0.110123    0.107458    0.112789    0.108465      0.237022    0.233069    0.240976    0.233009      0.494762    0.489130    0.500395    0.494634      1.045767    1.038894    1.052641    1.054401      2.119684    2.106332    2.133036    2.107985
   147.800      0.049569    0.047866    0.051272    0.049055      0.110145    0.107480    0.112811    0.108465      0.237365    0.233447    0.241282    0.233009      0.495225    0.489604    0.500846    0.494634      1.045760    1.038916    1.052604    1.054401      2.120442    2.107067    2.133818    2.107985
   148.000      0.049494    0.047804    0.051184    0.046951      0.110166    0.107501    0.112832    0.109817      0.237706    0.233822    0.241589    0.240059      0.495694    0.490085    0.501302    0.493911      1.045750    1.038918    1.052582    1.043526      2.121190    2.107791    2.134590    2.136655
   148.200      0.049421    0.047743    0.051100    0.046951      0.110185    0.107520    0.112851    0.109817      0.238044    0.234193    0.241895    0.240059      0.496166    0.490571    0.501761    0.493911      1.045738    1.038902    1.052574    1.043526      2.121930    2.108504    2.135357    2.136655
   148.400      0.049352    0.047684    0.051019    0.046951      0.110202    0.107537    0.112868    0.109817      0.238377    0.234557    0.242198    0.240059      0.496641    0.491062    0.502221    0.493911      1.045725    1.038869    1.052581    1.043526      2.122664    2.109209    2.136120    2.136655
   148.600      0.049286    0.047628    0.050943    0.046951      0.110218    0.107553    0.112882    0.109817      0.238705    0.234913    0.242498    0.240059      0.497118    0.491556    0.502679    0.493911      1.045711    1.038821    1.052601    1.043526      2.123394    2.109908    2.136880    2.136655
   148.800      0.049223    0.047574    0.050872    0.046951      0.110231    0.107568    0.112894    0.109817      0.239027    0.235259    0.242795    0.240059      0.497593    0.492051    0.503135    0.493911      1.045695    1.038759    1.052631    1.043526      2.124120    2.110603    2.137637    2.136655
   149.000      0.049164    0.047522    0.050806    0.046951      0.110242    0.107582    0.112902    0.109817      0.239340    0.235593    0.243087    0.240059      0.498066    0.492545    0.503587    0.493911      1.045678    1.038686    1.052670    1.043526      2.124842    2.111294    2.138391    2.136655
   149.200      0.049109    0.047473    0.050744    0.046951      0.110250    0.107594    0.112906    0.109817      0.239643    0.235913    0.243373    0.240059      0.498534    0.493037    0.504032    0.493911      1.045659    1.038603    1.052714    1.043526      2.125560    2.111980    2.139139    2.136655
   149.400      0.049057    0.047426    0.050688    0.046951      0.110253    0.107603    0.112904    0.109817      0.239934    0.236218    0.243651    0.240059      0.498997    0.493525    0.504469    0.493911      1.045637    1.038512    1.052761    1.043526      2.126271    2.112661    2.139882    2.136655
   149.600      0.049009    0.047382    0.050637    0.046951      0.110252    0.107610    0.112895    0.109817      0.240213    0.236506    0.243921    0.240059      0.499453    0.494008    0.504898    0.493911      1.045611    1.038414    1.052809    1.043526      2.126975    2.113335    2.140614    2.136655
   149.800      0.048965    0.047339    0.050591    0.046951      0.110246    0.107613    0.112879    0.109817      0.240479    0.236777    0.244181    0.240059      0.499903    0.494486    0.505320    0.493911      1.045581    1.038308    1.052855    1.043526      2.127667    2.114000    2.141334    2.136655
   150.000      0.048923    0.047297    0.050549    0.046951      0.110235    0.107615    0.112856    0.109817      0.240733    0.237033    0.244433    0.240059      0.500348    0.494959    0.505736    0.493911      1.045545    1.038194    1.052895    1.043526      2.128347    2.114655    2.142038    2.136655
   150.200      0.048885    0.047257    0.050513    0.046951      0.110220    0.107614    0.112826    0.109817      0.240973    0.237272    0.244674    0.240059      0.500787    0.495427    0.506147    0.493911      1.045500    1.038072    1.052928    1.043526      2.129009    2.115296    2.142722    2.136655
   150.400      0.048849    0.047217    0.050480    0.046951      0.110200    0.107610    0.112789    0.109817      0.241199    0.237494    0.244905    0.240059      0.501221    0.495887    0.506554    0.493911      1.045445    1.037940    1.052949    1.043526      2.129650    2.115920    2.143380    2.136655
   150.600      0.048815    0.047177    0.050453    0.046951      0.110175    0.107603    0.112747    0.109817      0.241411    0.237698    0.245124    0.240059      0.501646    0.496338    0.506955    0.493911      1.045378    1.037800    1.052955    1.043526      2.130270    2.116528    2.144011    2.136655
   150.800      0.048784    0.047138    0.050429    0.046951      0.110148    0.107595    0.112701    0.109817      0.241608    0.237883    0.245332    0.240059      0.502063    0.496777    0.507348    0.493911      1.045299    1.037652    1.052946    1.043526      2.130865    2.117117    2.144613    2.136655
   151.000      0.048755    0.047099    0.050410    0.046951      0.110117    0.107584    0.112650    0.109817      0.241789    0.238051    0.245527    0.240059      0.502467    0.497202    0.507732    0.493911      1.045206    1.037494    1.052919    1.043526      2.131432    2.117684    2.145180    2.136655
   151.200      0.048728    0.047061    0.050395    0.046951      0.110083    0.107570    0.112596    0.109817      0.241954    0.238198    0.245709    0.240059      0.502855    0.497608    0.508103    0.493911      1.045096    1.037323    1.052869    1.043526      2.131965    2.118223    2.145706    2.136655
   151.400      0.048703    0.047022    0.050384    0.046951      0.110044    0.107551    0.112537    0.109817      0.242101    0.238326    0.245876    0.240059      0.503226    0.497993    0.508459    0.493911      1.044969    1.037140    1.052798    1.043526      2.132460    2.118733    2.146188    2.136655
   151.600      0.048679    0.046984    0.050375    0.046951      0.110001    0.107527    0.112474    0.109817      0.242231    0.238434    0.246029    0.240059      0.503577    0.498358    0.508797    0.493911      1.044823    1.036944    1.052702    1.043526      2.132916    2.119210    2.146621    2.136655
   151.800      0.048658    0.046946    0.050370    0.046951      0.109954    0.107500    0.112408    0.109817      0.242345    0.238523    0.246167    0.240059      0.503910    0.498700    0.509119    0.493911      1.044658    1.036735    1.052581    1.043526      2.133328    2.119653    2.147003    2.136655
   152.000      0.048638    0.046908    0.050367    0.051415      0.109904    0.107469    0.112339    0.112132      0.242445    0.238597    0.246293    0.249584      0.504221    0.499020    0.509422    0.516220      1.044471    1.036511    1.052432    1.042775      2.133693    2.120056    2.147329    2.140066
   152.200      0.048618    0.046870    0.050366    0.051415      0.109851    0.107435    0.112267    0.112132      0.242528    0.238652    0.246403    0.249584      0.504509    0.499314    0.509704    0.516220      1.044257    1.036266    1.052249    1.042775      2.134002    2.120413    2.147591    2.140066
   152.400      0.048598    0.046831    0.050366    0.051415      0.109794    0.107397    0.112191    0.112132      0.242595    0.238691    0.246500    0.249584      0.504770    0.499579    0.509961    0.516220      1.044017    1.036000    1.052035    1.042775      2.134254    2.120723    2.147785    2.140066
   152.600      0.048579    0.046792    0.050366    0.051415      0.109735    0.107357    0.112113    0.112132      0.242647    0.238712    0.246582    0.249584      0.505005    0.499814    0.510195    0.516220      1.043753    1.035717    1.051790    1.042775      2.134447    2.120983    2.147910    2.140066
   152.800      0.048561    0.046754    0.050367    0.051415      0.109674    0.107315    0.112033    0.112132      0.242683    0.238717    0.246650    0.249584      0.505214    0.500021    0.510407    0.516220      1.043468    1.035418    1.051518    1.042775      2.134582    2.121196    2.147969    2.140066
   153.000      0.048543    0.046718    0.050369    0.051415      0.109612    0.107271    0.111952    0.112132      0.242705    0.238706    0.246704    0.249584      0.505400    0.500201    0.510599    0.516220      1.043165    1.035108    1.051223    1.042775      2.134660    2.121359    2.147962    2.140066
   153.200      0.048526    0.046682    0.050370    0.051415      0.109549    0.107227    0.111871    0.112132      0.242713    0.238681    0.246744    0.249584      0.505561    0.500352    0.510769    0.516220      1.042844    1.034785    1.050904    1.042775      2.134678    2.121468    2.147889    2.140066
   153.400      0.048510    0.046649    0.050370    0.051415      0.109486    0.107182    0.111790    0.112132      0.242707    0.238644    0.246771    0.249584      0.505696    0.500474    0.510918    0.516220      1.042503    1.034447    1.050559    1.042775      2.134634    2.121519    2.147749    2.140066
   153.600      0.048493    0.046616    0.050369    0.051415      0.109422    0.107137    0.111708    0.112132      0.242689    0.238594    0.246784    0.249584      0.505806    0.500567    0.511045    0.516220      1.042144    1.034096    1.050191    1.042775      2.134528    2.121509    2.147546    2.140066
   153.800      0.048475    0.046584    0.050365    0.051415      0.109357    0.107089    0.111625    0.112132      0.242657    0.238531    0.246782    0.249584      0.505889    0.500628    0.511150    0.516220      1.041766    1.033731    1.049800    1.042775      2.134359    2.121437    2.147281    2.140066
   154.000      0.048455    0.046553    0.050358    0.051415      0.109290    0.107039    0.111540    0.112132      0.242610    0.238455    0.246765    0.249584      0.505944    0.500657    0.511232    0.516220      1.041370    1.033352    1.049388    1.042775      2.134126    2.121298    2.146954    2.140066
   154.200      0.048435    0.046522    0.050348    0.051415      0.109220    0.106986    0.111454    0.112132      0.242548    0.238365    0.246732    0.249584      0.505973    0.500654    0.511291    0.516220      1.040960    1.032962    1.048958    1.042775      2.133830    2.121092    2.146568    2.140066
   154.400      0.048414    0.046493    0.050335    0.051415      0.109149    0.106930    0.111367    0.112132      0.242473    0.238262    0.246684    0.249584      0.505975    0.500621    0.511329    0.516220      1.040535    1.032560    1.048510    1.042775      2.133467    2.120814    2.146120    2.140066
   154.600      0.048393    0.046465    0.050321    0.051415      0.109077    0.106873    0.111281    0.112132      0.242385    0.238148    0.246621    0.249584      0.505955    0.500561    0.511349    0.516220      1.040098    1.032148    1.048048    1.042775      2.133041    2.120467    2.145616    2.140066
   154.800      0.048373    0.046441    0.050306    0.051415      0.109008    0.106817    0.111198    0.112132      0.242287    0.238027    0.246547    0.249584      0.505913    0.500476    0.511350    0.516220      1.039651    1.031727    1.047574    1.042775      2.132552    2.120047    2.145057    2.140066
   155.000      0.048355    0.046419    0.050291    0.051415      0.108939    0.106760    0.111119    0.112132      0.242179    0.237898    0.246460    0.249584      0.505850    0.500368    0.511332    0.516220      1.039193    1.031297    1.047089    1.042775      2.132001    2.119556    2.144446    2.140066
   155.200      0.048338    0.046400    0.050276    0.051415      0.108873    0.106704    0.111043    0.112132      0.242062    0.237762    0.246362    0.249584      0.505767    0.500238    0.511297    0.516220      1.038728    1.030858    1.046597    1.042775      2.131392    2.118996    2.143788    2.140066
   155.400      0.048322    0.046383    0.050261    0.051415      0.108810    0.106648    0.110971    0.112132      0.241938    0.237622    0.246253    0.249584      0.505663    0.500085    0.511241    0.516220      1.038254    1.030408    1.046100    1.042775      2.130725    2.118365    2.143085    2.140066
   155.600      0.048309    0.046370    0.050247    0.051415      0.108748    0.106592    0.110904    0.112132      0.241805    0.237477    0.246133    0.249584      0.505537    0.499910    0.511163    0.516220      1.037771    1.029945    1.045598    1.042775      2.129999    2.117664    2.142334    2.140066
   155.800      0.048297    0.046360    0.050235    0.051415      0.108690    0.106537    0.110843    0.112132      0.241665    0.237328    0.246002    0.249584      0.505388    0.499713    0.511063    0.516220      1.037277    1.029466    1.045089    1.042775      2.129213    2.116891    2.141535    2.140066
   156.000      0.048290    0.046355    0.050224    0.044825      0.108636    0.106484    0.110788    0.101738      0.241519    0.237177    0.245860    0.234451      0.505218    0.499497    0.510939    0.501137      1.036772    1.028971    1.044573    1.031737      2.128368    2.116048    2.140688    2.126935
   156.200      0.048285    0.046354    0.050216    0.044825      0.108587    0.106434    0.110740    0.101738      0.241367    0.237026    0.245709    0.234451      0.505028    0.499263    0.510792    0.501137      1.036255    1.028458    1.044052    1.031737      2.127466    2.115137    2.139794    2.126935
   156.400      0.048285    0.046359    0.050211    0.044825      0.108542    0.106387    0.110698    0.101738      0.241211    0.236874    0.245549    0.234451      0.504816    0.499012    0.510621    0.501137      1.035725    1.027927    1.043524    1.031737      2.126509    2.114161    2.138858    2.126935
   156.600      0.048289    0.046370    0.050208    0.044825      0.108504    0.106344    0.110663    0.101738      0.241051    0.236722    0.245380    0.234451      0.504584    0.498746    0.510423    0.501137      1.035183    1.027378    1.042988    1.031737      2.125502    2.113124    2.137879    2.126935
   156.800      0.048297    0.046386    0.050209    0.044825      0.108472    0.106309    0.110635    0.101738      0.240888    0.236573    0.245203    0.234451      0.504332    0.498464    0.510199    0.501137      1.034630    1.026814    1.042446    1.031737      2.124445    2.112030    2.136859    2.126935
   157.000      0.048310    0.046407    0.050212    0.044825      0.108448    0.106281    0.110615    0.101738      0.240724    0.236427    0.245020    0.234451      0.504059    0.498169    0.509949    0.501137      1.034067    1.026238    1.041896    1.031737      2.123343    2.110886    2.135801    2.126935
   157.200      0.048326    0.046434    0.050219    0.044825      0.108433    0.106263    0.110603    0.101738      0.240558    0.236286    0.244830    0.234451      0.503768    0.497862    0.509673    0.501137      1.033497    1.025655    1.041340    1.031737      2.122203    2.109699    2.134707    2.126935
   157.400      0.048347    0.046465    0.050228    0.044825      0.108428    0.106256    0.110599    0.101738      0.240391    0.236149    0.244634    0.234451      0.503460    0.497545    0.509374    0.501137      1.032923    1.025068    1.040779    1.031737      2.121027    2.108473    2.133580    2.126935
   157.600      0.048371    0.046502    0.050240    0.044825      0.108433    0.106261    0.110605    0.101738      0.240225    0.236017    0.244433    0.234451      0.503136    0.497219    0.509052    0.501137      1.032346    1.024482    1.040210    1.031737      2.119815    2.107213    2.132418    2.126935
   157.800      0.048399    0.046543    0.050254    0.044825      0.108450    0.106280    0.110620    0.101738      0.240059    0.235891    0.244227    0.234451      0.502797    0.496886    0.508708    0.501137      1.031765    1.023897    1.039634    1.031737      2.118572    2.105920    2.131224    2.126935
   158.000      0.048431    0.046589    0.050272    0.044825      0.108480    0.106313    0.110647    0.101738      0.239896    0.235774    0.244019    0.234451      0.502446    0.496548    0.508343    0.501137      1.031185    1.023319    1.039051    1.031737      2.117298    2.104597    2.129999    2.126935
   158.200      0.048466    0.046639    0.050292    0.044825      0.108525    0.106363    0.110686    0.101738      0.239739    0.235667    0.243811    0.234451      0.502086    0.496209    0.507963    0.501137      1.030608    1.022752    1.038465    1.031737      2.115997    2.103250    2.128744    2.126935
   158.400      0.048503    0.046693    0.050313    0.044825      0.108584    0.106431    0.110738    0.101738      0.239589    0.235573    0.243605    0.234451      0.501722    0.495873    0.507571    0.501137      1.030042    1.022203    1.037880    1.031737      2.114671    2.101881    2.127461    2.126935
   158.600      0.048544    0.046750    0.050337    0.044825      0.108660    0.106516    0.110804    0.101738      0.239449    0.235494    0.243404    0.234451      0.501358    0.495544    0.507171    0.501137      1.029489    1.021677    1.037300    1.031737      2.113323    2.100495    2.126151    2.126935
   158.800      0.048587    0.046810    0.050364    0.044825      0.108752    0.106621    0.110883    0.101738      0.239320    0.235431    0.243209    0.234451      0.500997    0.495227    0.506767    0.501137      1.028952    1.021177    1.036727    1.031737      2.111955    2.099095    2.124814    2.126935
   159.000      0.048633    0.046873    0.050393    0.044825      0.108860    0.106744    0.110975    0.101738      0.239204    0.235384    0.243023    0.234451      0.500641    0.494922    0.506361    0.501137      1.028434    1.020705    1.036162    1.031737      2.110568    2.097684    2.123453    2.126935
   159.200      0.048683    0.046940    0.050426    0.044825      0.108984    0.106886    0.111082    0.101738      0.239101    0.235356    0.242847    0.234451      0.500294    0.494632    0.505956    0.501137      1.027932    1.020260    1.035605    1.031737      2.109164    2.096265    2.122064    2.126935
   159.400      0.048736    0.047010    0.050461    0.044825      0.109123    0.107045    0.111201    0.101738      0.239013    0.235345    0.242681    0.234451      0.499955    0.494358    0.505553    0.501137      1.027448    1.019841    1.035055    1.031737      2.107744    2.094840    2.120648    2.126935
   159.600      0.048791    0.047083    0.050499    0.044825      0.109278    0.107222    0.111333    0.101738      0.238939    0.235351    0.242527    0.234451      0.499626    0.494099    0.505153    0.501137      1.026982    1.019448    1.034515    1.031737      2.106310    2.093412    2.119208    2.126935
   159.800      0.048849    0.047159    0.050539    0.044825      0.109446    0.107414    0.111478    0.101738      0.238877    0.235371    0.242383    0.234451      0.499305    0.493855    0.504755    0.501137      1.026531    1.019078    1.033983    1.031737      2.104864    2.091984    2.117744    2.126935
   160.000      0.048908    0.047236    0.050580    0.048876      0.109626    0.107619    0.111633    0.111261      0.238825    0.235403    0.242247    0.237504      0.498991    0.493622    0.504359    0.492201      1.026094    1.018728    1.033459    1.024437      2.103408    2.090558    2.116257    2.089400

